Binary Contamination in the SEGUE sample: Effects on SSPP Determinations of Stellar Atmospheric Parameters

Using numerical modeling and a grid of synthetic spectra, we examine the effects that unresolved binaries have on the determination of various stellar atmospheric parameters for SEGUE targets measured using the SEGUE Stellar Parameter Pipeline (SSPP). To model undetected binaries that may be in the SEGUE sample, we use a variety of mass distributions for the primary and secondary stars in conjunction with empirically determined relationships for orbital parameters to determine the fraction of G-K dwarf stars, as defined by SDSS color cuts, that will be blended with a secondary companion. We focus on the G-K dwarf sample in SEGUE as it records the history of chemical enrichment in our galaxy. To determine the effect of the secondary on the spectroscopic parameters, we synthesize a grid of model spectra from 3275 to 7850 K (~0.1 to 1.0 \msun) and [Fe/H]=-0.5 to -2.5 from MARCS model atmospheres using TurboSpectrum. We analyze both "infinite" signal-to-noise ratio (S/N) models and degraded versions, at median S/N of 50, 25 and 10. By running individual and combined spectra (representing the binaries) through the SSPP, we determine that ~10% of the blended G-K dwarf pairs with S/N>=25 will have their atmospheric parameter determinations, in particular temperature and metallicity, noticeably affected by the presence of an undetected secondary. To account for the additional uncertainty from binary contamination at a S/N~10, uncertainties of ~140 K and ~0.17 dex in [Fe/H] must be added in quadrature to the published uncertainties of the SSPP. (Abridged)

==> (inline-0) <==
\begin{deluxetable}{cccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Number and Percentage of blends in the G-K dwarf range \label{tab:numbers}}
\tablehead{
\colhead{Primary Distribution} & \colhead{Secondary Distribution} & \colhead{[Fe/H]} & \colhead{Primaries} & \colhead{Pairs} & \colhead{Percentage}}
\startdata
Salpeter & Salpeter  & -0.5 & 2566$\pm$ 7 & 1898$\pm$11 & 74$\pm$0.63 \\ 
         & Chabrier  & -0.5 & 2530$\pm$12 & 1886$\pm$11 & 75$\pm$0.75 \\ 
         & Kroupa    & -0.5 & 2526$\pm$ 9 & 1955$\pm$ 9 & 77$\pm$0.59 \\ 
         & DM        & -0.5 & 2538$\pm$11 & 1930$\pm$ 8 & 76$\pm$0.60 \\ 
         & Halbwachs & -0.5 & 2554$\pm$18 & 2000$\pm$13 & 78$\pm$0.96 \\ 
Kroupa   & Salpeter  & -0.5 & 2538$\pm$11 & 1873$\pm$ 9 & 74$\pm$0.66 \\ 
         & Chabrier  & -0.5 & 2526$\pm$11 & 1893$\pm$ 8 & 75$\pm$0.62 \\ 
         & Kroupa    & -0.5 & 2525$\pm$15 & 1974$\pm$17 & 78$\pm$1.07 \\ 
         & DM        & -0.5 & 2526$\pm$11 & 1931$\pm$ 9 & 76$\pm$0.65 \\ 
         & Halbwachs & -0.5 & 2570$\pm$ 8 & 2016$\pm$12 & 78$\pm$0.68 \\ 
Chabrier & Salpeter  & -0.5 & 2670$\pm$11 & 1996$\pm$ 9 & 75$\pm$0.60 \\ 
         & Chabrier  & -0.5 & 2678$\pm$12 & 2027$\pm$11 & 76$\pm$0.71 \\ 
         & Kroupa    & -0.5 & 2662$\pm$12 & 2103$\pm$15 & 79$\pm$0.82 \\ 
         & DM        & -0.5 & 2657$\pm$12 & 2065$\pm$10 & 78$\pm$0.67 \\ 
         & Halbwachs & -0.5 & 2660$\pm$13 & 2124$\pm$13 & 80$\pm$0.79 \\ 
Salpeter & Salpeter  & -1.0 & 2285$\pm$11 & 2262$\pm$12 & 99$\pm$0.73 \\ 
         & Chabrier  & -1.0 & 2265$\pm$ 6 & 2288$\pm$11 & 101$\pm$0.56 \\ 
         & Kroupa    & -1.0 & 2251$\pm$13 & 2321$\pm$14 & 103$\pm$0.83 \\ 
         & DM        & -1.0 & 2289$\pm$17 & 2337$\pm$15 & 102$\pm$0.99 \\ 
         & Halbwachs & -1.0 & 2273$\pm$11 & 2331$\pm$12 & 103$\pm$0.72 \\ 
Kroupa   & Salpeter  & -1.0 & 2259$\pm$ 5 & 2225$\pm$ 7 & 98$\pm$0.38 \\ 
         & Chabrier  & -1.0 & 2256$\pm$12 & 2277$\pm$11 & 101$\pm$0.72 \\ 
         & Kroupa    & -1.0 & 2255$\pm$ 9 & 2317$\pm$10 & 103$\pm$0.57 \\ 
         & DM        & -1.0 & 2231$\pm$10 & 2302$\pm$ 6 & 103$\pm$0.50 \\ 
         & Halbwachs & -1.0 & 2263$\pm$10 & 2335$\pm$ 9 & 103$\pm$0.58 \\ 
Chabrier & Salpeter  & -1.0 & 2253$\pm$ 9 & 2237$\pm$ 9 & 99$\pm$0.60 \\ 
         & Chabrier  & -1.0 & 2241$\pm$11 & 2270$\pm$14 & 101$\pm$0.79 \\ 
         & Kroupa    & -1.0 & 2244$\pm$ 7 & 2342$\pm$13 & 104$\pm$0.63 \\ 
         & DM        & -1.0 & 2252$\pm$12 & 2326$\pm$13 & 103$\pm$0.77 \\ 
         & Halbwachs & -1.0 & 2258$\pm$14 & 2337$\pm$11 & 103$\pm$0.78 \\ 
Salpeter & Salpeter  & -1.5 & 3310$\pm$13 & 2712$\pm$12 & 82$\pm$0.61 \\ 
         & Chabrier  & -1.5 & 3325$\pm$11 & 2697$\pm$12 & 81$\pm$0.55 \\ 
         & Kroupa    & -1.5 & 3301$\pm$10 & 2786$\pm$14 & 84$\pm$0.58 \\ 
         & DM        & -1.5 & 3322$\pm$15 & 2786$\pm$16 & 84$\pm$0.74 \\ 
         & Halbwachs & -1.5 & 3316$\pm$14 & 2775$\pm$ 9 & 84$\pm$0.55 \\ 
Kroupa   & Salpeter  & -1.5 & 3280$\pm$21 & 2695$\pm$16 & 82$\pm$0.88 \\ 
         & Chabrier  & -1.5 & 3290$\pm$12 & 2673$\pm$10 & 81$\pm$0.53 \\ 
         & Kroupa    & -1.5 & 3294$\pm$16 & 2788$\pm$13 & 85$\pm$0.67 \\ 
         & DM        & -1.5 & 3262$\pm$19 & 2774$\pm$14 & 85$\pm$0.77 \\ 
         & Halbwachs & -1.5 & 3290$\pm$25 & 2742$\pm$20 & 83$\pm$1.05 \\ 
Chabrier & Salpeter  & -1.5 & 3173$\pm$17 & 2618$\pm$15 & 83$\pm$0.81 \\ 
         & Chabrier  & -1.5 & 3166$\pm$16 & 2576$\pm$17 & 81$\pm$0.83 \\ 
         & Kroupa    & -1.5 & 3168$\pm$12 & 2708$\pm$ 7 & 85$\pm$0.44 \\ 
         & DM        & -1.5 & 3141$\pm$ 8 & 2685$\pm$12 & 85$\pm$0.53 \\ 
         & Halbwachs & -1.5 & 3145$\pm$14 & 2666$\pm$13 & 85$\pm$0.66 \\ 
Salpeter & Salpeter  & -2.0 & 3188$\pm$23 & 3007$\pm$21 & 94$\pm$1.01 \\ 
         & Chabrier  & -2.0 & 3227$\pm$14 & 3073$\pm$14 & 95$\pm$0.63 \\ 
         & Kroupa    & -2.0 & 3234$\pm$17 & 3186$\pm$18 & 99$\pm$0.77 \\ 
         & DM        & -2.0 & 3230$\pm$18 & 3117$\pm$15 & 97$\pm$0.73 \\ 
         & Halbwachs & -2.0 & 3226$\pm$15 & 3082$\pm$12 & 96$\pm$0.60 \\ 
Kroupa   & Salpeter  & -2.0 & 3159$\pm$13 & 2991$\pm$10 & 95$\pm$0.55 \\ 
         & Chabrier  & -2.0 & 3168$\pm$ 7 & 3014$\pm$10 & 95$\pm$0.41 \\ 
         & Kroupa    & -2.0 & 3191$\pm$15 & 3143$\pm$14 & 98$\pm$0.65 \\ 
         & DM        & -2.0 & 3182$\pm$18 & 3066$\pm$12 & 96$\pm$0.67 \\ 
         & Halbwachs & -2.0 & 3182$\pm$17 & 3051$\pm$23 & 96$\pm$0.93 \\ 
Chabrier & Salpeter  & -2.0 & 3032$\pm$12 & 2876$\pm$12 & 95$\pm$0.58 \\ 
         & Chabrier  & -2.0 & 3011$\pm$13 & 2875$\pm$13 & 95$\pm$0.63 \\ 
         & Kroupa    & -2.0 & 3008$\pm$14 & 3003$\pm$ 9 & 100$\pm$0.56 \\ 
         & DM        & -2.0 & 3015$\pm$13 & 2921$\pm$15 & 97$\pm$0.67 \\ 
         & Halbwachs & -2.0 & 3016$\pm$14 & 2895$\pm$12 & 96$\pm$0.63 \\ 
Salpeter & Salpeter  & -2.5 & 3866$\pm$14 & 3470$\pm$14 & 90$\pm$0.53 \\ 
         & Chabrier  & -2.5 & 3860$\pm$16 & 3428$\pm$15 & 89$\pm$0.61 \\ 
         & Kroupa    & -2.5 & 3851$\pm$17 & 3514$\pm$18 & 91$\pm$0.68 \\ 
         & DM        & -2.5 & 3842$\pm$ 8 & 3457$\pm$13 & 90$\pm$0.42 \\ 
         & Halbwachs & -2.5 & 3845$\pm$20 & 3464$\pm$16 & 90$\pm$0.70 \\ 
Kroupa   & Salpeter  & -2.5 & 3807$\pm$15 & 3409$\pm$10 & 90$\pm$0.48 \\ 
         & Chabrier  & -2.5 & 3798$\pm$19 & 3364$\pm$17 & 89$\pm$0.71 \\ 
         & Kroupa    & -2.5 & 3812$\pm$12 & 3487$\pm$ 9 & 91$\pm$0.39 \\ 
         & DM        & -2.5 & 3781$\pm$12 & 3414$\pm$18 & 90$\pm$0.61 \\ 
         & Halbwachs & -2.5 & 3814$\pm$13 & 3447$\pm$10 & 90$\pm$0.45 \\ 
Chabrier & Salpeter  & -2.5 & 3556$\pm$19 & 3197$\pm$17 & 90$\pm$0.76 \\ 
         & Chabrier  & -2.5 & 3560$\pm$16 & 3170$\pm$14 & 89$\pm$0.63 \\ 
         & Kroupa    & -2.5 & 3567$\pm$14 & 3276$\pm$12 & 92$\pm$0.53 \\ 
         & DM        & -2.5 & 3567$\pm$14 & 3251$\pm$14 & 91$\pm$0.57 \\ 
         & Halbwachs & -2.5 & 3569$\pm$17 & 3248$\pm$15 & 91$\pm$0.65 \\ 
\enddata
\tablecomments{The numbers of primaries and pairs in the G-K color cut range for our models. 
A target must be within 0.48$\leq$$(g-r)_{O}$$\leq$0.75 to be selected as a G or K dwarf by SEGUE. 
In general, there are fewer photometrically blended pairs within the color cut than there 
are primaries, indicating that the addition of a secondary is more likely to bump a target 
out of G-K color range than in. Note, however, that for [Fe/H]=$-$1.0, there are more 
blended pairs in range than primaries. In general, 90$\pm$2\% of the primaries within 
the G-K dwarf color cut remain there when blended with a secondary, indicating that 
there is a noticeable, but not large, difference 
between the statistics with binary contamination. }
\end{deluxetable}

\begin{deluxetable}{cccccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Parameters for the synthetic spectra modeled \label{tab:parameters}}
\tablehead{
\colhead{M (\msun)} & \colhead{[Fe/H]} & \colhead{T (K)} & \colhead{$\log g$} & \colhead{$\log (L/L_{\odot})$} & \colhead{u} & \colhead{g} & \colhead{r} & \colhead{i} & \colhead{z} }
\startdata
0.10 & -0.5 & 3275 & 5.35 & -2.89 & 18.40 & 14.80 & 13.20 & 12.15 & 11.60 \\ 	   
0.15 & -0.5 & 3325 & 5.20 & -2.51 & 17.10 & 13.75 & 12.20 & 11.20 & 10.70 \\ 	   
0.20 & -0.5 & 3400 & 5.10 & -2.26 & 16.20 & 13.00 & 11.40 & 10.50 & 10.10 \\ 	   
0.25 & -0.5 & 3500 & 5.00 & -2.07 & 15.40 & 12.30 & 10.80 & 10.00 & 9.60 \\ 	   
0.30 & -0.5 & 3550 & 5.00 & -1.92 & 14.90 & 11.80 & 10.35 & 9.60 & 9.20 \\ 	   
0.35 & -0.5 & 3625 & 4.90 & -1.77 & 14.30 & 11.35 & 9.90 & 9.20 & 8.80 \\ 	   
0.40 & -0.5 & 3700 & 4.90 & -1.62 & 13.80 & 10.90 & 9.45 & 8.80 & 8.50 \\ 	   
0.45 & -0.5 & 3800 & 4.80 & -1.46 & 13.20 & 10.30 & 8.95 & 8.30 & 8.10 \\ 	   
0.50 & -0.5 & 3950 & 4.80 & -1.29 & 12.60 & 9.70 & 8.40 & 7.90 & 7.70 \\ 	   
0.55 & -0.5 & 4150 & 4.70 & -1.12 & 11.85 & 9.10 & 7.80 & 7.40 & 7.20 \\ 	   
0.60 & -0.5 & 4425 & 4.70 & -0.94 & 11.00 & 8.30 & 7.30 & 6.90 & 6.80 \\ 	   
0.65 & -0.5 & 4750 & 4.70 & -0.77 & 10.00 & 7.60 & 6.70 & 6.40 & 6.40 \\ 	   
0.70 & -0.5 & 5050 & 4.65 & -0.60 & 9.00 & 6.90 & 6.20 & 6.00 & 6.00 \\ 	   
0.75 & -0.5 & 5350 & 4.60 & -0.45 & 8.10 & 6.40 & 5.80 & 5.60 & 5.70 \\ 	   
0.80 & -0.5 & 5600 & 4.60 & -0.31 & 7.40 & 5.90 & 5.40 & 5.30 & 5.30 \\ 	   
0.85 & -0.5 & 5850 & 4.60 & -0.17 & 6.80 & 5.50 & 5.10 & 5.00 & 5.05 \\ 	   
0.90 & -0.5 & 6050 & 4.50 & -0.03 & 6.25 & 5.10 & 4.80 & 4.70 & 4.75 \\ 	   
0.95 & -0.5 & 6250 & 4.45 & 0.10 & 5.80 & 4.70 & 4.40 & 4.40 & 4.50 \\ 	   
1.00 & -0.5 & 6450 & 4.40 & 0.24 & 5.40 & 4.40 & 4.10 & 4.10 & 4.20 \\            
0.10 & -1.0 & 3325 & 5.40 & -2.89 & 18.50 & 14.70 & 13.00 & 12.10 & 11.60 \\ 	  
0.15 & -1.0 & 3450 & 5.20 & -2.46 & 16.80 & 13.40 & 11.80 & 10.95 & 10.60 \\ 	  
0.20 & -1.0 & 3575 & 5.10 & -2.20 & 15.70 & 12.50 & 10.90 & 10.20 & 9.90 \\ 	  
0.25 & -1.0 & 3675 & 5.05 & -2.00 & 14.90 & 11.80 & 10.30 & 9.70 & 9.40 \\ 	  
0.30 & -1.0 & 3750 & 5.00 & -1.84 & 14.30 & 11.30 & 9.90 & 9.30 & 9.00 \\ 	  
0.35 & -1.0 & 3800 & 4.95 & -1.70 & 13.80 & 10.90 & 9.50 & 8.90 & 8.70 \\ 	  
0.40 & -1.0 & 3900 & 4.90 & -1.55 & 13.20 & 10.40 & 9.00 & 8.50 & 8.30 \\ 	  
0.45 & -1.0 & 4025 & 4.80 & -1.38 & 12.50 & 9.80 & 8.50 & 8.10 & 7.90 \\ 	  
0.50 & -1.0 & 4200 & 4.80 & -1.19 & 11.70 & 9.10 & 8.00 & 7.60 & 7.40 \\ 	  
0.55 & -1.0 & 4500 & 4.70 & -1.00 & 10.80 & 8.30 & 7.40 & 7.05 & 7.00 \\ 	  
0.60 & -1.0 & 4850 & 4.70 & -0.81 & 9.60 & 7.60 & 6.80 & 6.60 & 6.50 \\ 	  
0.65 & -1.0 & 5175 & 4.70 & -0.64 & 8.60 & 6.90 & 6.30 & 6.10 & 6.10 \\ 	  
0.70 & -1.0 & 5500 & 4.70 & -0.48 & 7.70 & 6.40 & 5.90 & 5.70 & 5.80 \\ 	  
0.75 & -1.0 & 5775 & 4.60 & -0.32 & 7.05 & 5.90 & 5.50 & 5.40 & 5.40 \\ 	  
0.80 & -1.0 & 6050 & 4.60 & -0.17 & 6.50 & 5.50 & 5.10 & 5.00 & 5.10 \\ 	  
0.85 & -1.0 & 6300 & 4.50 & -0.03 & 6.00 & 5.10 & 4.80 & 4.70 & 4.80 \\ 	  
0.90 & -1.0 & 6525 & 4.50 & 0.12 & 5.60 & 4.70 & 4.45 & 4.40 & 4.50 \\ 	  
0.95 & -1.0 & 6725 & 4.40 & 0.26 & 5.20 & 4.30 & 4.10 & 4.10 & 4.20 \\ 	  
1.00 & -1.0 & 6975 & 4.40 & 0.40 & 4.90 & 3.90 & 3.80 & 3.80 & 3.90 \\           
0.10 & -1.5 & 3400 & 5.40 & -2.87 & 18.45 & 14.50 & 12.80 & 11.90 & 11.60 \\  
0.15 & -1.5 & 3600 & 5.20 & -2.40 & 16.20 & 12.90 & 11.40 & 10.70 & 10.40 \\  
0.20 & -1.5 & 3750 & 5.10 & -2.13 & 15.05 & 12.00 & 10.60 & 10.00 & 9.75 \\   
0.25 & -1.5 & 3850 & 5.10 & -1.94 & 14.30 & 11.40 & 10.00 & 9.50 & 9.30 \\    
0.30 & -1.5 & 3900 & 5.00 & -1.78 & 13.70 & 10.90 & 9.60 & 9.10 & 8.90 \\     
0.35 & -1.5 & 3975 & 5.00 & -1.64 & 13.10 & 10.50 & 9.20 & 8.70 & 8.50 \\     
0.40 & -1.5 & 4050 & 4.90 & -1.50 & 12.60 & 10.00 & 8.80 & 8.30 & 8.20 \\     
0.45 & -1.5 & 4200 & 4.90 & -1.33 & 11.85 & 9.40 & 8.30 & 7.90 & 7.75 \\      
0.50 & -1.5 & 4425 & 4.80 & -1.14 & 11.00 & 8.70 & 7.80 & 7.40 & 7.30 \\      
0.55 & -1.5 & 4725 & 4.80 & -0.94 & 9.90 & 8.00 & 7.20 & 6.90 & 6.80 \\       
0.60 & -1.5 & 5075 & 4.75 & -0.76 & 8.80 & 7.30 & 6.65 & 6.40 & 6.40 \\       
0.65 & -1.5 & 5400 & 4.70 & -0.58 & 7.90 & 6.70 & 6.20 & 6.00 & 6.00 \\       
0.70 & -1.5 & 5725 & 4.70 & -0.42 & 7.20 & 6.20 & 5.80 & 5.60 & 5.70 \\       
0.75 & -1.5 & 6000 & 4.60 & -0.26 & 6.70 & 5.70 & 5.40 & 5.30 & 5.35 \\       
0.80 & -1.5 & 6300 & 4.60 & -0.11 & 6.20 & 5.30 & 5.00 & 4.90 & 5.00 \\       
0.85 & -1.5 & 6550 & 4.55 & 0.04 & 5.80 & 4.90 & 4.70 & 4.60 & 4.70 \\        
0.90 & -1.5 & 6825 & 4.50 & 0.18 & 5.40 & 4.50 & 4.30 & 4.30 & 4.40 \\        
0.95 & -1.5 & 7100 & 4.45 & 0.32 & 5.00 & 4.10 & 4.00 & 4.00 & 4.10 \\        
1.00 & -1.5 & 7425 & 4.40 & 0.48 & 4.65 & 3.70 & 3.60 & 3.65 & 3.80 \\        
0.10 & -2.0 & 3450 & 5.40 & -2.86 & 18.20 & 14.30 & 12.60 & 11.80 & 11.50 \\  
0.15 & -2.0 & 3750 & 5.20 & -2.34 & 15.50 & 12.50 & 11.10 & 10.50 & 10.30 \\  
0.20 & -2.0 & 3900 & 5.10 & -2.07 & 14.30 & 11.60 & 10.30 & 9.80 & 9.60 \\    
0.25 & -2.0 & 4000 & 5.10 & -1.87 & 13.50 & 11.00 & 9.80 & 9.30 & 9.10 \\     
0.30 & -2.0 & 4075 & 5.00 & -1.71 & 12.90 & 10.50 & 9.30 & 8.90 & 8.70 \\     
0.35 & -2.0 & 4150 & 5.00 & -1.59 & 12.50 & 10.10 & 9.00 & 8.60 & 8.40 \\     
0.40 & -2.0 & 4225 & 5.00 & -1.47 & 12.00 & 9.70 & 8.70 & 8.20 & 8.10 \\      
0.45 & -2.0 & 4350 & 4.90 & -1.29 & 11.30 & 9.10 & 8.20 & 7.80 & 7.70 \\      
0.50 & -2.0 & 4575 & 4.80 & -1.11 & 10.40 & 8.50 & 7.60 & 7.30 & 7.20 \\      
0.55 & -2.0 & 4850 & 4.80 & -0.92 & 9.40 & 7.80 & 7.10 & 6.80 & 6.80 \\       
0.60 & -2.0 & 5175 & 4.80 & -0.74 & 8.50 & 7.20 & 6.60 & 6.40 & 6.40 \\       
0.65 & -2.0 & 5500 & 4.70 & -0.56 & 7.70 & 6.60 & 6.20 & 6.00 & 6.00 \\       
0.70 & -2.0 & 5825 & 4.70 & -0.39 & 7.10 & 6.10 & 5.70 & 5.60 & 5.70 \\       
0.75 & -2.0 & 6125 & 4.65 & -0.24 & 6.50 & 5.70 & 5.40 & 5.30 & 5.30 \\       
0.80 & -2.0 & 6425 & 4.60 & -0.08 & 6.05 & 5.20 & 5.00 & 4.90 & 5.00 \\       
0.85 & -2.0 & 6700 & 4.60 & 0.06 & 5.70 & 4.80 & 4.60 & 4.60 & 4.70 \\        
0.90 & -2.0 & 6975 & 4.50 & 0.21 & 5.30 & 4.40 & 4.30 & 4.30 & 4.40 \\        
0.95 & -2.0 & 7300 & 4.50 & 0.35 & 4.90 & 4.00 & 3.90 & 4.00 & 4.10 \\        
1.00 & -2.0 & 7725 & 4.40 & 0.51 & 4.60 & 3.60 & 3.60 & 3.60 & 3.80 \\             
0.10 & -2.5 & 3500 & 5.40 & -2.84 & 18.00 & 14.00 & 12.40 & 11.70 & 11.40 \\ 	   
0.15 & -2.5 & 3925 & 5.20 & -2.29 & 14.80 & 12.10 & 10.80 & 10.30 & 10.10 \\ 	   
0.20 & -2.5 & 4075 & 5.15 & -2.01 & 13.60 & 11.25 & 10.10 & 9.60 & 9.40 \\ 	   
0.25 & -2.5 & 4175 & 5.10 & -1.81 & 12.90 & 10.60 & 9.55 & 9.10 & 8.90 \\ 	   
0.30 & -2.5 & 4250 & 5.00 & -1.65 & 12.30 & 10.10 & 9.10 & 8.70 & 8.55 \\ 	   
0.35 & -2.5 & 4325 & 5.00 & -1.52 & 11.80 & 9.80 & 8.80 & 8.40 & 8.20 \\ 	   
0.40 & -2.5 & 4400 & 5.00 & -1.40 & 11.40 & 9.40 & 8.40 & 8.10 & 7.90 \\ 	   
0.45 & -2.5 & 4500 & 4.90 & -1.25 & 10.80 & 8.90 & 8.00 & 7.70 & 7.60 \\ 	   
0.50 & -2.5 & 4675 & 4.90 & -1.09 & 10.00 & 8.40 & 7.60 & 7.25 & 7.20 \\ 	   
0.55 & -2.5 & 4925 & 4.80 & -0.91 & 9.15 & 7.80 & 7.10 & 6.80 & 6.80 \\ 	   
0.60 & -2.5 & 5225 & 4.80 & -0.73 & 8.30 & 7.20 & 6.60 & 6.40 & 6.40 \\ 	   
0.65 & -2.5 & 5550 & 4.70 & -0.55 & 7.60 & 6.60 & 6.15 & 6.00 & 6.00 \\ 	   
0.70 & -2.5 & 5850 & 4.70 & -0.39 & 7.00 & 6.10 & 5.70 & 5.60 & 5.70 \\ 	   
0.75 & -2.5 & 6175 & 4.70 & -0.23 & 6.50 & 5.65 & 5.35 & 5.30 & 5.30 \\ 	   
0.80 & -2.5 & 6475 & 4.60 & -0.07 & 6.00 & 5.20 & 5.00 & 4.90 & 5.00 \\ 	   
0.85 & -2.5 & 6750 & 4.60 & 0.07 & 5.60 & 4.80 & 4.60 & 4.60 & 4.70 \\ 	   
0.90 & -2.5 & 7075 & 4.50 & 0.22 & 5.30 & 4.40 & 4.30 & 4.30 & 4.40 \\ 	   
0.95 & -2.5 & 7400 & 4.50 & 0.36 & 4.90 & 4.00 & 3.90 & 3.95 & 4.10 \\ 	   
1.00 & -2.5 & 7850 & 4.45 & 0.52 & 4.55 & 3.60 & 3.55 & 3.60 & 3.80 \\            
\enddata
\tablecomments{Parameters for the synthetic spectra modeled with 
MARCS model atmospheres in conjunction with TurboSpectrum. These 
values are determined from the Dartmouth isochrones \citep{dartmouth}.}
\end{deluxetable}

\begin{landscape}
\begin{deluxetable}{ccccccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Properties of the control group of primaries analyzed by the SSPP \label{tab:control_group}}
\tablehead{
\colhead{M$_{Prim}$} & \colhead{Model T$_{eff}$} & \colhead{SSPP T$_{eff}$} & \colhead{Model [Fe/H]} & \colhead{SSPP [Fe/H]} & \colhead{Model $\log g$} & \colhead{SSPP $\log g$} & \colhead{Model [$\alpha$/Fe]} & \colhead{SSPP [$\alpha$/Fe]} & \colhead{u} & \colhead{g} & \colhead{r} & \colhead{i} & \colhead{z} & \colhead{(g-r)}}
\startdata
0.50 & 3950 & 4166$\pm$28 & -0.5 & -0.46$\pm$0.03 & 4.8 & 4.65$\pm$0.02 & 0.2 & - & 12.56 & 9.73 & 8.4 & 7.87 & 7.66 & 1.33 \\ 
0.55 & 4150 & 4249$\pm$50 & -0.5 & -0.41$\pm$0.09 & 4.7 & 4.67$\pm$0.17 & 0.2 & - & 11.85 & 9.07 & 7.84 & 7.39 & 7.24 & 1.23 \\ 
0.60 & 4425 & 4453$\pm$48 & -0.5 & -0.37$\pm$0.09 & 4.7 & 4.78$\pm$0.25 & 0.2 & - & 11.04 & 8.33 & 7.26 & 6.91 & 6.82 & 1.07 \\ 
0.65 & 4750 & 4721$\pm$67 & -0.5 & -0.50$\pm$0.01 & 4.7 & 4.51$\pm$0.09 & 0.2 & 0.38$\pm$0.01 & 9.96 & 7.58 & 6.71 & 6.44 & 6.4 & 0.87 \\ 
0.70 & 5050 & 4989$\pm$36 & -0.5 & -0.46$\pm$0.03 & 4.7 & 4.48$\pm$0.05 & 0.2 & 0.38$\pm$0.04 & 8.96 & 6.94 & 6.23 & 6.02 & 6.01 & 0.71 \\ 
0.75 & 5350 & 5374$\pm$69 & -0.5 & -0.22$\pm$0.01 & 4.6 & 4.48$\pm$0.06 & 0.2 & 0.45$\pm$0.03 & 8.09 & 6.4 & 5.81 & 5.64 & 5.66 & 0.59 \\ 
0.80 & 5600 & 5604$\pm$45 & -0.5 & -0.24$\pm$0.03 & 4.6 & 4.46$\pm$0.07 & 0.2 & 0.41$\pm$0.01 & 7.36 & 5.93 & 5.43 & 5.29 & 5.34 & 0.50 \\ 
0.85 & 5850 & 5884$\pm$76 & -0.5 & -0.24$\pm$0.01 & 4.6 & 4.44$\pm$0.08 & 0.2 & 0.23$\pm$0.03 & 6.78 & 5.51 & 5.09 & 4.98 & 5.05 & 0.42 \\ 
0.90 & 6050 & 6074$\pm$67 & -0.5 & -0.27$\pm$0.02 & 4.5 & 4.50$\pm$0.08 & 0.2 & 0.12$\pm$0.03 & 6.25 & 5.12 & 4.76 & 4.67 & 4.75 & 0.36 \\ 
0.95 & 6250 & 6279$\pm$51 & -0.5 & -0.34$\pm$0.04 & 4.5 & 4.40$\pm$0.05 & 0.2 & 0.17$\pm$0.08 & 5.79 & 4.74 & 4.43 & 4.36 & 4.46 & 0.31 \\ 
1.00 & 6450 & 6536$\pm$32 & -0.5 & -0.35$\pm$0.06 & 4.4 & 4.02$\pm$0.08 & 0.2 & 0.10$\pm$0.02 & 5.37 & 4.36 & 4.11 & 4.06 & 4.17 & 0.25 \\ 
0.50 & 4200 & 4304$\pm$46 & -1.0 & -0.94$\pm$0.07 & 4.8 & 4.57$\pm$0.09 & 0.4 & - & 11.69 & 9.12 & 7.98 & 7.56 & 7.42 & 1.14 \\ 
0.55 & 4500 & 4452$\pm$14 & -1.0 & -0.98$\pm$0.01 & 4.7 & 4.77$\pm$0.17 & 0.4 & - & 10.76 & 8.34 & 7.38 & 7.05 & 6.96 & 0.96 \\ 
0.60 & 4850 & 4778$\pm$59 & -1.0 & -1.02$\pm$0.04 & 4.7 & 4.41$\pm$0.09 & 0.4 & 0.53$\pm$0.01 & 9.61 & 7.57 & 6.81 & 6.56 & 6.52 & 0.76 \\ 
0.65 & 5175 & 5182$\pm$26 & -1.0 & -0.89$\pm$0.04 & 4.7 & 4.51$\pm$0.06 & 0.4 & 0.49$\pm$0.01 & 8.58 & 6.93 & 6.32 & 6.12 & 6.12 & 0.61 \\ 
0.70 & 5500 & 5548$\pm$53 & -1.0 & -0.69$\pm$0.02 & 4.7 & 4.40$\pm$0.10 & 0.4 & 0.38$\pm$0.04 & 7.72 & 6.39 & 5.89 & 5.73 & 5.76 & 0.50 \\ 
0.75 & 5775 & 5780$\pm$57 & -1.0 & -0.83$\pm$0.06 & 4.6 & 4.47$\pm$0.06 & 0.4 & 0.42$\pm$0.02 & 7.05 & 5.92 & 5.5 & 5.37 & 5.43 & 0.42 \\ 
0.80 & 6050 & 6080$\pm$61 & -1.0 & -0.86$\pm$0.06 & 4.6 & 4.53$\pm$0.06 & 0.4 & 0.31$\pm$0.01 & 6.5 & 5.48 & 5.14 & 5.04 & 5.12 & 0.34 \\ 
0.85 & 6300 & 6298$\pm$46 & -1.0 & -0.89$\pm$0.04 & 4.5 & 4.56$\pm$0.05 & 0.4 & 0.26$\pm$0.03 & 6.03 & 5.07 & 4.79 & 4.72 & 4.82 & 0.28 \\ 
0.90 & 6525 & 6575$\pm$45 & -1.0 & -0.94$\pm$0.02 & 4.5 & 4.54$\pm$0.09 & 0.4 & 0.32$\pm$0.05 & 5.61 & 4.68 & 4.45 & 4.4 & 4.51 & 0.23 \\ 
0.95 & 6725 & 6829$\pm$29 & -1.0 & -0.82$\pm$0.01 & 4.4 & 4.12$\pm$0.19 & 0.4 & 0.12$\pm$0.02 & 5.23 & 4.3 & 4.11 & 4.08 & 4.21 & 0.19 \\ 
1.00 & 6975 & 7073$\pm$65 & -1.0 & -0.93$\pm$0.03 & 4.4 & 3.88$\pm$0.24 & 0.4 & 0.24$\pm$0.03 & 4.87 & 3.92 & 3.77 & 3.77 & 3.92 & 0.15 \\ 
0.50 & 4425 & 4431$\pm$35 & -1.5 & -1.37$\pm$0.05 & 4.8 & 4.60$\pm$0.06 & 0.4 & - & 10.98 & 8.72 & 7.76 & 7.4 & 7.29 & 0.96 \\ 
0.55 & 4725 & 4677$\pm$74 & -1.5 & -1.50$\pm$0.04 & 4.8 & 4.33$\pm$0.13 & 0.4 & 0.52$\pm$0.02 & 9.91 & 7.96 & 7.18 & 6.89 & 6.83 & 0.78 \\ 
0.60 & 5075 & 5085$\pm$39 & -1.5 & -1.32$\pm$0.00 & 4.7 & 4.35$\pm$0.17 & 0.4 & 0.55$\pm$0.04 & 8.83 & 7.28 & 6.65 & 6.42 & 6.41 & 0.63 \\ 
0.65 & 5400 & 5453$\pm$63 & -1.5 & -1.30$\pm$0.03 & 4.7 & 4.21$\pm$0.22 & 0.4 & 0.60$\pm$0.08 & 7.94 & 6.7 & 6.18 & 6 & 6.02 & 0.52 \\ 
0.70 & 5725 & 5743$\pm$64 & -1.5 & -1.35$\pm$0.03 & 4.7 & 4.34$\pm$0.15 & 0.4 & 0.39$\pm$0.02 & 7.24 & 6.19 & 5.77 & 5.63 & 5.68 & 0.42 \\ 
0.75 & 6000 & 6024$\pm$61 & -1.5 & -1.42$\pm$0.05 & 4.6 & 4.57$\pm$0.05 & 0.4 & 0.40$\pm$0.03 & 6.66 & 5.73 & 5.39 & 5.28 & 5.35 & 0.34 \\ 
0.80 & 6300 & 6286$\pm$48 & -1.5 & -1.54$\pm$0.02 & 4.6 & 4.31$\pm$0.13 & 0.4 & 0.32$\pm$0.07 & 6.17 & 5.3 & 5.02 & 4.94 & 5.04 & 0.28 \\ 
0.85 & 6550 & 6582$\pm$38 & -1.5 & -1.49$\pm$0.02 & 4.5 & 4.12$\pm$0.21 & 0.4 & 0.36$\pm$0.04 & 5.76 & 4.9 & 4.68 & 4.63 & 4.74 & 0.22 \\ 
0.90 & 6825 & 6868$\pm$33 & -1.5 & -1.55$\pm$0.06 & 4.5 & 4.11$\pm$0.26 & 0.4 & 0.24$\pm$0.03 & 5.37 & 4.5 & 4.32 & 4.3 & 4.43 & 0.18 \\ 
0.95 & 7100 & 7137$\pm$45 & -1.5 & -1.49$\pm$0.01 & 4.5 & 4.11$\pm$0.21 & 0.4 & 0.19$\pm$0.01 & 5.01 & 4.11 & 3.98 & 3.99 & 4.14 & 0.13 \\ 
1.00 & 7425 & 7471$\pm$103 & -1.5 & -1.51$\pm$0.02 & 4.4 & 4.20$\pm$0.21 & 0.4 & - & 4.65 & 3.69 & 3.62 & 3.65 & 3.83 & 0.07 \\ 
0.50 & 4575 & 4601$\pm$84 & -2.0 & -1.82$\pm$0.06 & 4.8 & 3.80$\pm$0.37 & 0.4 & 0.48$\pm$0.01 & 10.4 & 8.49 & 7.64 & 7.31 & 7.22 & 0.85 \\ 
0.55 & 4850 & 4832$\pm$49 & -2.0 & -1.90$\pm$0.09 & 4.8 & 3.92$\pm$0.33 & 0.4 & 0.50$\pm$0.02 & 9.41 & 7.82 & 7.11 & 6.83 & 6.78 & 0.71 \\ 
0.60 & 5175 & 5231$\pm$59 & -2.0 & -1.80$\pm$0.06 & 4.8 & 4.54$\pm$0.03 & 0.4 & 0.41$\pm$0.01 & 8.47 & 7.19 & 6.6 & 6.38 & 6.37 & 0.59 \\ 
0.65 & 5500 & 5566$\pm$69 & -2.0 & -1.73$\pm$0.01 & 4.7 & 3.96$\pm$0.36 & 0.4 & 0.32$\pm$0.06 & 7.69 & 6.63 & 6.16 & 5.98 & 6 & 0.47 \\ 
0.70 & 5825 & 5838$\pm$65 & -2.0 & -1.96$\pm$0.06 & 4.7 & 4.36$\pm$0.12 & 0.4 & 0.32$\pm$0.04 & 7.06 & 6.13 & 5.74 & 5.61 & 5.66 & 0.39 \\ 
0.75 & 6125 & 6130$\pm$56 & -2.0 & -2.08$\pm$0.15 & 4.7 & 4.14$\pm$0.02 & 0.4 & 0.31$\pm$0.01 & 6.52 & 5.67 & 5.36 & 5.26 & 5.33 & 0.31 \\ 
0.80 & 6425 & 6428$\pm$53 & -2.0 & -2.05$\pm$0.01 & 4.6 & 4.31$\pm$0.13 & 0.4 & 0.11$\pm$0.02 & 6.05 & 5.24 & 4.99 & 4.92 & 5.02 & 0.25 \\ 
0.85 & 6700 & 6732$\pm$31 & -2.0 & -2.06$\pm$0.04 & 4.6 & 4.17$\pm$0.22 & 0.4 & 0.11$\pm$0.00 & 5.66 & 4.84 & 4.64 & 4.6 & 4.72 & 0.20 \\ 
0.90 & 6975 & 7047$\pm$40 & -2.0 & -2.08$\pm$0.04 & 4.5 & 4.14$\pm$0.25 & 0.4 & 0.21$\pm$0.05 & 5.29 & 4.44 & 4.29 & 4.28 & 4.42 & 0.15 \\ 
0.95 & 7300 & 7364$\pm$106 & -2.0 & -2.10$\pm$0.05 & 4.5 & 4.09$\pm$0.21 & 0.4 & 0.33$\pm$0.05 & 4.94 & 4.03 & 3.94 & 3.96 & 4.13 & 0.09 \\ 
1.00 & 7725 & 7745$\pm$125 & -2.0 & -2.13$\pm$0.05 & 4.4 & 4.19$\pm$0.03 & 0.4 & - & 4.58 & 3.59 & 3.56 & 3.63 & 3.83 & 0.03 \\ 
0.50 & 4675 & 4650$\pm$78 & -2.5 & -2.36$\pm$0.00 & 4.9 & 3.74$\pm$0.43 & 0.4 & 0.48$\pm$0.05 & 10.01 & 8.37 & 7.58 & 7.25 & 7.17 & 0.79 \\ 
0.55 & 4925 & 4979$\pm$75 & -2.5 & -2.37$\pm$0.03 & 4.8 & 4.61$\pm$0.01 & 0.4 & 0.41$\pm$0.01 & 9.15 & 7.76 & 7.08 & 6.81 & 6.76 & 0.68 \\ 
0.60 & 5225 & 5284$\pm$60 & -2.5 & -2.31$\pm$0.03 & 4.8 & 4.63$\pm$0.04 & 0.4 & 0.21$\pm$0.02 & 8.31 & 7.16 & 6.6 & 6.38 & 6.37 & 0.56 \\ 
0.65 & 5550 & 5586$\pm$66 & -2.5 & -2.37$\pm$0.25 & 4.7 & 3.64$\pm$0.43 & 0.4 & 0.27$\pm$0.07 & 7.59 & 6.61 & 6.15 & 5.98 & 6 & 0.46 \\ 
0.70 & 5850 & 5851$\pm$62 & -2.5 & -2.60$\pm$0.25 & 4.7 & 4.10$\pm$0.18 & 0.4 & 0.33$\pm$0.02 & 6.98 & 6.11 & 5.74 & 5.61 & 5.66 & 0.37 \\ 
0.75 & 6175 & 6167$\pm$53 & -2.5 & -2.62$\pm$0.02 & 4.7 & 4.08$\pm$0.18 & 0.4 & 0.29$\pm$0.04 & 6.46 & 5.65 & 5.35 & 5.26 & 5.33 & 0.30 \\ 
0.80 & 6475 & 6490$\pm$39 & -2.5 & -2.61$\pm$0.04 & 4.6 & 4.05$\pm$0.22 & 0.4 & 0.16$\pm$0.05 & 6.01 & 5.22 & 4.99 & 4.92 & 5.02 & 0.23 \\ 
0.85 & 6750 & 6788$\pm$27 & -2.5 & -2.68$\pm$0.04 & 4.6 & 4.02$\pm$0.26 & 0.4 & 0.31$\pm$0.07 & 5.63 & 4.82 & 4.63 & 4.6 & 4.72 & 0.19 \\ 
0.90 & 7075 & 7198$\pm$57 & -2.5 & -2.60$\pm$0.05 & 4.5 & 4.57$\pm$0.21 & 0.4 & 0.23$\pm$0.04 & 5.26 & 4.42 & 4.29 & 4.28 & 4.43 & 0.13 \\ 
0.95 & 7400 & 7537$\pm$96 & -2.5 & -2.50$\pm$0.03 & 4.5 & 4.43$\pm$0.11 & 0.4 & - & 4.91 & 4 & 3.93 & 3.95 & 4.13 & 0.07 \\ 
1.00 & 7850 & 8179$\pm$84 & -2.5 & -2.34$\pm$0.04 & 4.5 & 4.61$\pm$0.03 & 0.4 & - & 4.55 & 3.56 & 3.55 & 3.62 & 3.83 & 0.01 \\ 
\enddata
\tablecomments{The SSPP parameter determinations for the control group as compared to the actual synthetic model values. Note that there are no 
temperature or metallicity measurements for stars less than 4000 K, as the SSPP does not work for 
these temperatures. The parameters for spectral modeling are listed as well. }
\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Properties of the blended binaries analyzed by the SSPP \label{tab:binary_params}}
\tablehead{
\colhead{M$_{Prim}$} & \colhead{M$_{Sec}$} & \colhead{[Fe/H]$_{model}$} & \colhead{T$_{eff}$} & \colhead{[Fe/H]} & \colhead{$\log g$} & \colhead{[$\alpha$/Fe]}
& \colhead{u} & \colhead{g} & \colhead{r} & \colhead{i} & \colhead{z} & \colhead{(g-r)}}
\startdata
0.50 & 0.10 & -0.5 & - & - & - & - & 12.56 & 9.72 & 8.39 & 7.85 & 7.63 & 1.33 \\ 
0.50 & 0.15 & -0.5 & - & - & - & - & 12.55 & 9.70 & 8.37 & 7.82 & 7.60 & 1.33 \\ 
0.50 & 0.20 & -0.5 & - & - & - & - & 12.52 & 9.68 & 8.34 & 7.78 & 7.55 & 1.34 \\ 
0.50 & 0.25 & -0.5 & - & - & - & - & 12.49 & 9.64 & 8.29 & 7.72 & 7.49 & 1.35 \\ 
0.50 & 0.30 & -0.5 & - & - & - & - & 12.44 & 9.58 & 8.24 & 7.66 & 7.42 & 1.34 \\ 
0.50 & 0.35 & -0.5 & - & - & - & - & 12.37 & 9.51 & 8.16 & 7.58 & 7.34 & 1.35 \\ 
0.50 & 0.40 & -0.5 & - & - & - & - & 12.26 & 9.41 & 8.05 & 7.47 & 7.24 & 1.36 \\ 
0.50 & 0.45 & -0.5 & - & - & - & - & 12.09 & 9.24 & 7.89 & 7.32 & 7.10 & 1.35 \\ 
0.50 & 0.50 & -0.5 & 4166$\pm$27 & -0.41$\pm$0.04 & 4.56$\pm$0.08 & - & 11.81 & 8.98 & 7.65 & 7.11 & 6.91 & 1.33 \\ 
0.55 & 0.10 & -0.5 & 4238$\pm$53 & -0.43$\pm$0.11 & 4.56$\pm$0.08 & - & 11.85 & 9.06 & 7.83 & 7.38 & 7.22 & 1.23 \\ 
0.55 & 0.15 & -0.5 & 4232$\pm$53 & -0.44$\pm$0.12 & 4.56$\pm$0.12 & - & 11.84 & 9.05 & 7.82 & 7.36 & 7.19 & 1.23 \\ 
0.55 & 0.20 & -0.5 & 4224$\pm$53 & -0.43$\pm$0.13 & 4.56$\pm$0.13 & - & 11.83 & 9.04 & 7.80 & 7.33 & 7.16 & 1.24 \\ 
0.55 & 0.25 & -0.5 & 4224$\pm$50 & -0.43$\pm$0.14 & 4.55$\pm$0.12 & - & 11.81 & 9.02 & 7.77 & 7.29 & 7.12 & 1.25 \\ 
0.55 & 0.30 & -0.5 & 4212$\pm$51 & -0.46$\pm$0.13 & 4.60$\pm$0.15 & - & 11.79 & 8.99 & 7.74 & 7.25 & 7.07 & 1.25 \\ 
0.55 & 0.35 & -0.5 & 4189$\pm$57 & -0.42$\pm$0.19 & 4.56$\pm$0.13 & - & 11.75 & 8.94 & 7.69 & 7.19 & 7.01 & 1.25 \\ 
0.55 & 0.40 & -0.5 & 4185$\pm$57 & -0.43$\pm$0.20 & 4.56$\pm$0.13 & - & 11.69 & 8.88 & 7.62 & 7.12 & 6.93 & 1.26 \\ 
0.55 & 0.45 & -0.5 & 4180$\pm$57 & -0.44$\pm$0.07 & 4.59$\pm$0.14 & - & 11.58 & 8.77 & 7.51 & 7.01 & 6.83 & 1.26 \\ 
0.55 & 0.50 & -0.5 & 4201$\pm$53 & -0.48$\pm$0.15 & 4.66$\pm$0.18 & - & 11.40 & 8.60 & 7.33 & 6.85 & 6.68 & 1.27 \\ 
0.55 & 0.55 & -0.5 & 4243$\pm$54 & -0.42$\pm$0.13 & 4.55$\pm$0.12 & - & 11.10 & 8.32 & 7.09 & 6.64 & 6.49 & 1.23 \\ 
0.60 & 0.10 & -0.5 & 4410$\pm$19 & -0.24$\pm$0.08 & 4.83$\pm$0.25 & - & 11.04 & 8.33 & 7.26 & 6.90 & 6.80 & 1.07 \\ 
0.60 & 0.15 & -0.5 & 4416$\pm$15 & -0.20$\pm$0.12 & 4.60$\pm$0.12 & - & 11.04 & 8.32 & 7.25 & 6.89 & 6.79 & 1.07 \\ 
0.60 & 0.20 & -0.5 & 4403$\pm$12 & -0.33$\pm$0.01 & 4.67$\pm$0.17 & - & 11.03 & 8.31 & 7.24 & 6.87 & 6.76 & 1.07 \\ 
0.60 & 0.25 & -0.5 & 4382$\pm$6 & -0.32$\pm$0.01 & 4.50$\pm$0.08 &  - & 11.03 & 8.30 & 7.22 & 6.85 & 6.74 & 1.08 \\ 
0.60 & 0.30 & -0.5 & 4402$\pm$35 & -0.26$\pm$0.09 & 4.66$\pm$0.18 & - & 11.01 & 8.29 & 7.20 & 6.82 & 6.70 & 1.09 \\ 
0.60 & 0.35 & -0.5 & 4391$\pm$33 & -0.36$\pm$0.00 & 4.63$\pm$0.15 & - & 10.99 & 8.26 & 7.17 & 6.78 & 6.66 & 1.09 \\ 
0.60 & 0.40 & -0.5 & 4359$\pm$39 & -0.32$\pm$0.05 & 4.59$\pm$0.14 & - & 10.96 & 8.23 & 7.12 & 6.73 & 6.60 & 1.11 \\ 
0.60 & 0.45 & -0.5 & 4384$\pm$37 & -0.33$\pm$0.07 & 4.57$\pm$0.12 & - & 10.91 & 8.17 & 7.05 & 6.65 & 6.52 & 1.12 \\ 
0.60 & 0.50 & -0.5 & 4357$\pm$46 & -0.28$\pm$0.13 & 4.55$\pm$0.11 & - & 10.80 & 8.06 & 6.94 & 6.53 & 6.41 & 1.12 \\ 
0.60 & 0.55 & -0.5 & 4361$\pm$35 & -0.34$\pm$0.05 & 4.55$\pm$0.10 & - & 10.62 & 7.88 & 6.76 & 6.37 & 6.25 & 1.12 \\ 
0.60 & 0.60 & -0.5 & 4415$\pm$21 & -0.32$\pm$0.01 & 4.85$\pm$0.25 & - & 10.29 & 7.58 & 6.51 & 6.15 & 6.06 & 1.07 \\ 
0.65 & 0.10 & -0.5 & 4642$\pm$51 & -0.52$\pm$0.08 & 4.43$\pm$0.10 & 0.35$\pm$0.05 & 9.96 & 7.57 & 6.71 & 6.43 & 6.39 & 0.86 \\ 
0.65 & 0.15 & -0.5 & 4664$\pm$53 & -0.54$\pm$0.08 & 4.51$\pm$0.10 & 0.37$\pm$0.05 & 9.96 & 7.57 & 6.70 & 6.43 & 6.38 & 0.87 \\ 
0.65 & 0.20 & -0.5 & 4662$\pm$50 & -0.54$\pm$0.07 & 4.52$\pm$0.11 & 0.33$\pm$0.02 & 9.96 & 7.57 & 6.70 & 6.41 & 6.36 & 0.87 \\ 
0.65 & 0.25 & -0.5 & 4646$\pm$48 & -0.57$\pm$0.08 & 4.47$\pm$0.09 & 0.32$\pm$0.00 & 9.95 & 7.56 & 6.69 & 6.40 & 6.34 & 0.87 \\ 
0.65 & 0.30 & -0.5 & 4630$\pm$43 & -0.59$\pm$0.07 & 4.41$\pm$0.08 & 0.35$\pm$0.04 & 9.95 & 7.55 & 6.67 & 6.38 & 6.32 & 0.88 \\ 
0.65 & 0.35 & -0.5 & 4618$\pm$35 & -0.55$\pm$0.09 & 4.42$\pm$0.09 & 0.22$\pm$0.05 & 9.94 & 7.54 & 6.65 & 6.35 & 6.28 & 0.89 \\ 
0.65 & 0.40 & -0.5 & 4606$\pm$40 & -0.60$\pm$0.07 & 4.41$\pm$0.11 & 0.37$\pm$0.04 & 9.93 & 7.52 & 6.63 & 6.32 & 6.25 & 0.89 \\ 
0.65 & 0.45 & -0.5 & 4577$\pm$85 & -0.48$\pm$0.14 & 4.67$\pm$0.15 & 0.34$\pm$0.02 & 9.91 & 7.49 & 6.58 & 6.26 & 6.19 & 0.91 \\ 
0.65 & 0.50 & -0.5 & 4557$\pm$86 & -0.54$\pm$0.08 & 4.52$\pm$0.15 & 0.35$\pm$0.01 & 9.87 & 7.44 & 6.50 & 6.18 & 6.10 & 0.94 \\ 
0.65 & 0.55 & -0.5 & 4565$\pm$112 & -0.53$\pm$0.06 & 4.66$\pm$0.16 & 0.32$\pm$0.01 & 9.79 & 7.33 & 6.38 & 6.06 & 5.99 & 0.95 \\ 
0.65 & 0.60 & -0.5 & 4548$\pm$84 & -0.58$\pm$0.07 & 4.58$\pm$0.14 & 0.25$\pm$0.04 & 9.62 & 7.14 & 6.20 & 5.90 & 5.83 & 0.94 \\ 
0.65 & 0.65 & -0.5 & 4633$\pm$61 & -0.58$\pm$0.06 & 4.49$\pm$0.13 & 0.28$\pm$0.02 & 9.21 & 6.82 & 5.96 & 5.69 & 5.64 & 0.86 \\ 
0.70 & 0.10 & -0.5 & 4963$\pm$37 & -0.45$\pm$0.05 & 4.49$\pm$0.07 & 0.38$\pm$0.01 & 8.96 & 6.94 & 6.23 & 6.01 & 6.00 & 0.71 \\ 
0.70 & 0.15 & -0.5 & 4971$\pm$40 & -0.45$\pm$0.05 & 4.49$\pm$0.06 & 0.36$\pm$0.00 & 8.96 & 6.93 & 6.23 & 6.01 & 6.00 & 0.70 \\ 
0.70 & 0.20 & -0.5 & 4941$\pm$40 & -0.45$\pm$0.06 & 4.45$\pm$0.08 & 0.37$\pm$0.05 & 8.96 & 6.93 & 6.22 & 6.00 & 5.98 & 0.71 \\ 
0.70 & 0.25 & -0.5 & 4926$\pm$41 & -0.56$\pm$0.05 & 4.42$\pm$0.08 & 0.40$\pm$0.01 & 8.96 & 6.93 & 6.21 & 5.99 & 5.97 & 0.72 \\ 
0.70 & 0.30 & -0.5 & 4909$\pm$43 & -0.61$\pm$0.07 & 4.41$\pm$0.08 & 0.22$\pm$0.06 & 8.95 & 6.92 & 6.21 & 5.98 & 5.95 & 0.71 \\ 
0.70 & 0.35 & -0.5 & 4871$\pm$55 & -0.54$\pm$0.05 & 4.27$\pm$0.14 & 0.21$\pm$0.10 & 8.95 & 6.92 & 6.19 & 5.96 & 5.93 & 0.73 \\ 
0.70 & 0.40 & -0.5 & 4818$\pm$39 & -0.58$\pm$0.04 & 4.26$\pm$0.15 & 0.34$\pm$0.02 & 8.95 & 6.91 & 6.18 & 5.93 & 5.90 & 0.73 \\ 
0.70 & 0.45 & -0.5 & 4824$\pm$50 & -0.55$\pm$0.04 & 4.26$\pm$0.13 & 0.39$\pm$0.03 & 8.94 & 6.89 & 6.14 & 5.89 & 5.86 & 0.75 \\ 
0.70 & 0.50 & -0.5 & 4776$\pm$47 & -0.63$\pm$0.04 & 4.18$\pm$0.10 & 0.35$\pm$0.01 & 8.92 & 6.86 & 6.09 & 5.83 & 5.80 & 0.77 \\ 
0.70 & 0.55 & -0.5 & 4735$\pm$66 & -0.63$\pm$0.06 & 4.25$\pm$0.15 & 0.27$\pm$0.03 & 8.89 & 6.79 & 6.01 & 5.75 & 5.71 & 0.78 \\ 
0.70 & 0.60 & -0.5 & 4716$\pm$71 & -0.62$\pm$0.04 & 4.40$\pm$0.12 & 0.30$\pm$0.04 & 8.81 & 6.67 & 5.88 & 5.62 & 5.59 & 0.79 \\ 
0.70 & 0.65 & -0.5 & 4804$\pm$60 & -0.56$\pm$0.06 & 4.35$\pm$0.12 & 0.26$\pm$0.06 & 8.60 & 6.46 & 5.69 & 5.45 & 5.43 & 0.77 \\ 
0.70 & 0.70 & -0.5 & 4977$\pm$37 & -0.42$\pm$0.06 & 4.50$\pm$0.06 & 0.43$\pm$0.05 & 8.21 & 6.18 & 5.48 & 5.26 & 5.26 & 0.70 \\ 
0.75 & 0.10 & -0.5 & 5311$\pm$46 & -0.35$\pm$0.06 & 4.46$\pm$0.06 & 0.36$\pm$0.01 & 8.09 & 6.40 & 5.81 & 5.63 & 5.66 & 0.59 \\ 
0.75 & 0.15 & -0.5 & 5309$\pm$46 & -0.35$\pm$0.06 & 4.46$\pm$0.06 & 0.41$\pm$0.02 & 8.09 & 6.40 & 5.81 & 5.63 & 5.65 & 0.59 \\ 
0.75 & 0.20 & -0.5 & 5307$\pm$54 & -0.31$\pm$0.05 & 4.41$\pm$0.07 & 0.36$\pm$0.01 & 8.09 & 6.40 & 5.80 & 5.62 & 5.64 & 0.60 \\ 
0.75 & 0.25 & -0.5 & 5307$\pm$51 & -0.35$\pm$0.06 & 4.47$\pm$0.07 & 0.36$\pm$0.01 & 8.09 & 6.39 & 5.80 & 5.62 & 5.63 & 0.59 \\ 
0.75 & 0.30 & -0.5 & 5285$\pm$56 & -0.37$\pm$0.06 & 4.42$\pm$0.07 & 0.36$\pm$0.01 & 8.09 & 6.39 & 5.79 & 5.61 & 5.62 & 0.60 \\ 
0.75 & 0.35 & -0.5 & 5276$\pm$62 & -0.38$\pm$0.04 & 4.33$\pm$0.11 & 0.35$\pm$0.06 & 8.09 & 6.39 & 5.78 & 5.59 & 5.60 & 0.61 \\ 
0.75 & 0.40 & -0.5 & 5254$\pm$57 & -0.40$\pm$0.05 & 4.34$\pm$0.11 & 0.36$\pm$0.03 & 8.09 & 6.38 & 5.77 & 5.58 & 5.58 & 0.61 \\ 
0.75 & 0.45 & -0.5 & 5201$\pm$53 & -0.41$\pm$0.05 & 4.32$\pm$0.12 & 0.35$\pm$0.05 & 8.09 & 6.37 & 5.75 & 5.55 & 5.55 & 0.62 \\ 
0.75 & 0.50 & -0.5 & 5157$\pm$59 & -0.44$\pm$0.03 & 4.28$\pm$0.12 & 0.37$\pm$0.04 & 8.08 & 6.35 & 5.71 & 5.50 & 5.50 & 0.64 \\ 
0.75 & 0.55 & -0.5 & 5091$\pm$60 & -0.47$\pm$0.05 & 4.26$\pm$0.12 & 0.38$\pm$0.01 & 8.06 & 6.31 & 5.65 & 5.44 & 5.43 & 0.66 \\ 
0.75 & 0.60 & -0.5 & 4985$\pm$64 & -0.58$\pm$0.07 & 4.39$\pm$0.10 & 0.35$\pm$0.02 & 8.03 & 6.23 & 5.56 & 5.34 & 5.34 & 0.67 \\ 
0.75 & 0.65 & -0.5 & 5096$\pm$51 & -0.47$\pm$0.05 & 4.43$\pm$0.10 & 0.38$\pm$0.01 & 7.92 & 6.08 & 5.42 & 5.21 & 5.21 & 0.66 \\ 
0.75 & 0.70 & -0.5 & 5185$\pm$46 & -0.34$\pm$0.05 & 4.48$\pm$0.06 & 0.36$\pm$0.02 & 7.69 & 5.88 & 5.25 & 5.06 & 5.07 & 0.63 \\ 
0.75 & 0.75 & -0.5 & 5323$\pm$56 & -0.32$\pm$0.05 & 4.46$\pm$0.07 & 0.39$\pm$0.01 & 7.34 & 5.65 & 5.06 & 4.88 & 4.91 & 0.59 \\ 
0.80 & 0.10 & -0.5 & 5592$\pm$51 & -0.37$\pm$0.05 & 4.44$\pm$0.06 & 0.32$\pm$0.01 & 7.36 & 5.93 & 5.43 & 5.29 & 5.34 & 0.50 \\ 
0.80 & 0.15 & -0.5 & 5585$\pm$49 & -0.28$\pm$0.02 & 4.44$\pm$0.06 & 0.26$\pm$0.09 & 7.36 & 5.93 & 5.43 & 5.29 & 5.33 & 0.50 \\ 
0.80 & 0.20 & -0.5 & 5610$\pm$51 & -0.33$\pm$0.05 & 4.47$\pm$0.06 & 0.36$\pm$0.02 & 7.36 & 5.92 & 5.43 & 5.28 & 5.33 & 0.49 \\ 
0.80 & 0.25 & -0.5 & 5577$\pm$48 & -0.27$\pm$0.03 & 4.46$\pm$0.06 & 0.31$\pm$0.05 & 7.36 & 5.92 & 5.42 & 5.28 & 5.32 & 0.50 \\ 
0.80 & 0.30 & -0.5 & 5569$\pm$51 & -0.31$\pm$0.04 & 4.46$\pm$0.06 & 0.35$\pm$0.02 & 7.36 & 5.92 & 5.42 & 5.27 & 5.31 & 0.50 \\ 
0.80 & 0.35 & -0.5 & 5552$\pm$49 & -0.27$\pm$0.03 & 4.40$\pm$0.05 & 0.27$\pm$0.02 & 7.36 & 5.92 & 5.41 & 5.26 & 5.30 & 0.51 \\ 
0.80 & 0.40 & -0.5 & 5548$\pm$51 & -0.34$\pm$0.07 & 4.43$\pm$0.05 & 0.16$\pm$0.07 & 7.36 & 5.92 & 5.41 & 5.25 & 5.28 & 0.51 \\ 
0.80 & 0.45 & -0.5 & 5533$\pm$51 & -0.45$\pm$0.06 & 4.46$\pm$0.07 & 0.33$\pm$0.02 & 7.36 & 5.91 & 5.39 & 5.23 & 5.26 & 0.52 \\ 
0.80 & 0.50 & -0.5 & 5494$\pm$45 & -0.42$\pm$0.06 & 4.47$\pm$0.08 & 0.34$\pm$0.01 & 7.35 & 5.89 & 5.36 & 5.19 & 5.22 & 0.53 \\ 
0.80 & 0.55 & -0.5 & 5438$\pm$52 & -0.30$\pm$0.00 & 4.44$\pm$0.08 & 0.29$\pm$0.03 & 7.35 & 5.87 & 5.32 & 5.14 & 5.17 & 0.55 \\ 
0.80 & 0.60 & -0.5 & 5384$\pm$65 & -0.44$\pm$0.06 & 4.52$\pm$0.07 & 0.33$\pm$0.02 & 7.33 & 5.81 & 5.25 & 5.07 & 5.09 & 0.56 \\ 
0.80 & 0.65 & -0.5 & 5400$\pm$52 & -0.36$\pm$0.05 & 4.53$\pm$0.06 & 0.31$\pm$0.03 & 7.27 & 5.71 & 5.14 & 4.97 & 4.99 & 0.57 \\ 
0.80 & 0.70 & -0.5 & 5396$\pm$42 & -0.35$\pm$0.04 & 4.54$\pm$0.07 & 0.36$\pm$0.04 & 7.14 & 5.57 & 5.01 & 4.84 & 4.87 & 0.56 \\ 
0.80 & 0.75 & -0.5 & 5504$\pm$44 & -0.28$\pm$0.04 & 4.48$\pm$0.05 & 0.34$\pm$0.02 & 6.92 & 5.38 & 4.85 & 4.70 & 4.74 & 0.53 \\ 
0.80 & 0.80 & -0.5 & 5615$\pm$49 & -0.42$\pm$0.03 & 4.47$\pm$0.06 & 0.32$\pm$0.01 & 6.61 & 5.17 & 4.68 & 4.54 & 4.59 & 0.49 \\ 
0.85 & 0.10 & -0.5 & 5829$\pm$46 & -0.26$\pm$0.01 & 4.44$\pm$0.08 & 0.21$\pm$0.04 & 6.78 & 5.51 & 5.09 & 4.98 & 5.05 & 0.42 \\ 
0.85 & 0.15 & -0.5 & 5833$\pm$49 & -0.27$\pm$0.00 & 4.38$\pm$0.05 & 0.17$\pm$0.01 & 6.78 & 5.51 & 5.09 & 4.97 & 5.04 & 0.42 \\ 
0.85 & 0.20 & -0.5 & 5825$\pm$47 & -0.26$\pm$0.01 & 4.42$\pm$0.08 & 0.16$\pm$0.02 & 6.78 & 5.51 & 5.09 & 4.97 & 5.04 & 0.42 \\ 
0.85 & 0.25 & -0.5 & 5819$\pm$46 & -0.26$\pm$0.01 & 4.41$\pm$0.08 & 0.17$\pm$0.02 & 6.78 & 5.51 & 5.09 & 4.97 & 5.03 & 0.42 \\ 
0.85 & 0.30 & -0.5 & 5812$\pm$50 & -0.31$\pm$0.02 & 4.40$\pm$0.08 & 0.36$\pm$0.03 & 6.78 & 5.51 & 5.08 & 4.96 & 5.03 & 0.43 \\ 
0.85 & 0.35 & -0.5 & 5810$\pm$52 & -0.36$\pm$0.04 & 4.42$\pm$0.09 & 0.41$\pm$0.02 & 6.78 & 5.51 & 5.08 & 4.96 & 5.02 & 0.43 \\ 
0.85 & 0.40 & -0.5 & 5796$\pm$49 & -0.33$\pm$0.02 & 4.44$\pm$0.06 & 0.16$\pm$0.03 & 6.77 & 5.51 & 5.07 & 4.95 & 5.00 & 0.44 \\ 
0.85 & 0.45 & -0.5 & 5769$\pm$47 & -0.37$\pm$0.06 & 4.39$\pm$0.07 & 0.22$\pm$0.03 & 6.77 & 5.50 & 5.06 & 4.93 & 4.98 & 0.44 \\ 
0.85 & 0.50 & -0.5 & 5762$\pm$44 & -0.34$\pm$0.03 & 4.44$\pm$0.07 & 0.14$\pm$0.03 & 6.77 & 5.49 & 5.04 & 4.90 & 4.95 & 0.45 \\ 
0.85 & 0.55 & -0.5 & 5722$\pm$52 & -0.42$\pm$0.07 & 4.48$\pm$0.05 & 0.32$\pm$0.02 & 6.77 & 5.47 & 5.01 & 4.87 & 4.91 & 0.46 \\ 
0.85 & 0.60 & -0.5 & 5675$\pm$49 & -0.42$\pm$0.06 & 4.56$\pm$0.07 & 0.34$\pm$0.02 & 6.76 & 5.44 & 4.95 & 4.81 & 4.85 & 0.49 \\ 
0.85 & 0.65 & -0.5 & 5666$\pm$51 & -0.43$\pm$0.05 & 4.56$\pm$0.05 & 0.31$\pm$0.01 & 6.72 & 5.36 & 4.87 & 4.73 & 4.77 & 0.49 \\ 
0.85 & 0.70 & -0.5 & 5657$\pm$44 & -0.39$\pm$0.04 & 4.58$\pm$0.07 & 0.35$\pm$0.03 & 6.64 & 5.26 & 4.77 & 4.63 & 4.67 & 0.49 \\ 
0.85 & 0.75 & -0.5 & 5669$\pm$46 & -0.35$\pm$0.03 & 4.49$\pm$0.07 & 0.38$\pm$0.04 & 6.49 & 5.12 & 4.64 & 4.51 & 4.56 & 0.48 \\ 
0.85 & 0.80 & -0.5 & 5755$\pm$50 & -0.28$\pm$0.03 & 4.49$\pm$0.07 & 0.29$\pm$0.05 & 6.28 & 4.95 & 4.50 & 4.37 & 4.43 & 0.45 \\ 
0.85 & 0.85 & -0.5 & 5837$\pm$50 & -0.27$\pm$0.00 & 4.45$\pm$0.05 & 0.29$\pm$0.02 & 6.02 & 4.76 & 4.34 & 4.23 & 4.30 & 0.42 \\ 
0.90 & 0.10 & -0.5 & 6048$\pm$47 & -0.23$\pm$0.00 & 4.36$\pm$0.08 & 0.20$\pm$0.01 & 6.25 & 5.12 & 4.76 & 4.67 & 4.75 & 0.36 \\ 
0.90 & 0.15 & -0.5 & 6074$\pm$69 & -0.24$\pm$0.02 & 4.36$\pm$0.09 & 0.30$\pm$0.02 & 6.25 & 5.12 & 4.76 & 4.66 & 4.75 & 0.36 \\ 
0.90 & 0.20 & -0.5 & 6042$\pm$46 & -0.24$\pm$0.02 & 4.40$\pm$0.07 & 0.34$\pm$0.02 & 6.25 & 5.12 & 4.76 & 4.66 & 4.74 & 0.36 \\ 
0.90 & 0.25 & -0.5 & 6027$\pm$44 & -0.28$\pm$0.04 & 4.41$\pm$0.07 & 0.18$\pm$0.02 & 6.25 & 5.12 & 4.76 & 4.66 & 4.74 & 0.36 \\ 
0.90 & 0.30 & -0.5 & 6072$\pm$66 & -0.29$\pm$0.03 & 4.50$\pm$0.08 & 0.09$\pm$0.04 & 6.25 & 5.12 & 4.75 & 4.65 & 4.73 & 0.37 \\ 
0.90 & 0.35 & -0.5 & 6069$\pm$66 & -0.28$\pm$0.00 & 4.50$\pm$0.07 & 0.24$\pm$0.08 & 6.25 & 5.12 & 4.75 & 4.65 & 4.73 & 0.37 \\ 
0.90 & 0.40 & -0.5 & 6019$\pm$47 & -0.34$\pm$0.06 & 4.48$\pm$0.07 & 0.32$\pm$0.01 & 6.25 & 5.11 & 4.74 & 4.64 & 4.72 & 0.37 \\ 
0.90 & 0.45 & -0.5 & 6004$\pm$45 & -0.33$\pm$0.06 & 4.50$\pm$0.06 & 0.16$\pm$0.02 & 6.25 & 5.11 & 4.74 & 4.63 & 4.70 & 0.37 \\ 
0.90 & 0.50 & -0.5 & 5991$\pm$46 & -0.27$\pm$0.01 & 4.49$\pm$0.06 & 0.32$\pm$0.02 & 6.25 & 5.10 & 4.72 & 4.61 & 4.68 & 0.38 \\ 
0.90 & 0.55 & -0.5 & 5954$\pm$42 & -0.44$\pm$0.08 & 4.50$\pm$0.06 & 0.20$\pm$0.06 & 6.24 & 5.09 & 4.70 & 4.58 & 4.65 & 0.39 \\ 
0.90 & 0.60 & -0.5 & 5915$\pm$46 & -0.28$\pm$0.01 & 4.52$\pm$0.06 & 0.32$\pm$0.05 & 6.24 & 5.06 & 4.66 & 4.54 & 4.60 & 0.40 \\ 
0.90 & 0.65 & -0.5 & 5933$\pm$72 & -0.39$\pm$0.06 & 4.50$\pm$0.06 & 0.31$\pm$0.04 & 6.21 & 5.01 & 4.59 & 4.47 & 4.54 & 0.42 \\ 
0.90 & 0.70 & -0.5 & 5863$\pm$39 & -0.44$\pm$0.06 & 4.51$\pm$0.06 & 0.16$\pm$0.04 & 6.16 & 4.93 & 4.51 & 4.39 & 4.46 & 0.42 \\ 
0.90 & 0.75 & -0.5 & 5865$\pm$59 & -0.42$\pm$0.06 & 4.57$\pm$0.07 & 0.09$\pm$0.02 & 6.07 & 4.83 & 4.41 & 4.29 & 4.36 & 0.42 \\ 
0.90 & 0.80 & -0.5 & 5931$\pm$73 & -0.27$\pm$0.03 & 4.44$\pm$0.08 & 0.31$\pm$0.01 & 5.92 & 4.70 & 4.29 & 4.18 & 4.25 & 0.41 \\ 
0.90 & 0.85 & -0.5 & 5960$\pm$48 & -0.29$\pm$0.01 & 4.48$\pm$0.08 & 0.32$\pm$0.03 & 5.73 & 4.55 & 4.16 & 4.06 & 4.14 & 0.39 \\ 
0.90 & 0.90 & -0.5 & 6073$\pm$68 & -0.24$\pm$0.03 & 4.42$\pm$0.08 & 0.19$\pm$0.04 & 5.50 & 4.37 & 4.01 & 3.91 & 4.00 & 0.36 \\ 
0.95 & 0.10 & -0.5 & 6265$\pm$45 & -0.31$\pm$0.04 & 4.53$\pm$0.06 & 0.29$\pm$0.03 & 5.79 & 4.74 & 4.43 & 4.36 & 4.46 & 0.31 \\ 
0.95 & 0.15 & -0.5 & 6263$\pm$45 & -0.31$\pm$0.04 & 4.53$\pm$0.06 & 0.30$\pm$0.01 & 5.79 & 4.74 & 4.43 & 4.36 & 4.45 & 0.31 \\ 
0.95 & 0.20 & -0.5 & 6260$\pm$44 & -0.29$\pm$0.03 & 4.54$\pm$0.06 & 0.28$\pm$0.03 & 5.79 & 4.74 & 4.43 & 4.36 & 4.45 & 0.31 \\ 
0.95 & 0.25 & -0.5 & 6259$\pm$44 & -0.31$\pm$0.03 & 4.53$\pm$0.06 & 0.27$\pm$0.02 & 5.79 & 4.74 & 4.43 & 4.35 & 4.45 & 0.31 \\ 
0.95 & 0.30 & -0.5 & 6257$\pm$42 & -0.22$\pm$0.00 & 4.50$\pm$0.06 & 0.16$\pm$0.04 & 5.79 & 4.73 & 4.43 & 4.35 & 4.44 & 0.30 \\ 
0.95 & 0.35 & -0.5 & 6252$\pm$44 & -0.34$\pm$0.03 & 4.54$\pm$0.06 & 0.17$\pm$0.04 & 5.79 & 4.73 & 4.42 & 4.35 & 4.44 & 0.31 \\ 
0.95 & 0.40 & -0.5 & 6247$\pm$44 & -0.30$\pm$0.04 & 4.53$\pm$0.05 & 0.28$\pm$0.01 & 5.79 & 4.73 & 4.42 & 4.34 & 4.43 & 0.31 \\ 
0.95 & 0.45 & -0.5 & 6227$\pm$42 & -0.30$\pm$0.00 & 4.52$\pm$0.05 & 0.29$\pm$0.05 & 5.78 & 4.73 & 4.41 & 4.33 & 4.42 & 0.32 \\ 
0.95 & 0.50 & -0.5 & 6200$\pm$39 & -0.34$\pm$0.00 & 4.64$\pm$0.00 & 0.16$\pm$0.04 & 5.78 & 4.73 & 4.40 & 4.32 & 4.40 & 0.33 \\ 
0.95 & 0.55 & -0.5 & 6185$\pm$40 & -0.35$\pm$0.03 & 4.54$\pm$0.05 & 0.28$\pm$0.01 & 5.78 & 4.72 & 4.39 & 4.30 & 4.38 & 0.33 \\ 
0.95 & 0.60 & -0.5 & 6174$\pm$67 & -0.48$\pm$0.06 & 4.63$\pm$0.01 & 0.23$\pm$0.03 & 5.78 & 4.70 & 4.35 & 4.26 & 4.34 & 0.35 \\ 
0.95 & 0.65 & -0.5 & 6134$\pm$43 & -0.46$\pm$0.05 & 4.59$\pm$0.07 & 0.23$\pm$0.03 & 5.76 & 4.66 & 4.31 & 4.21 & 4.29 & 0.35 \\ 
0.95 & 0.70 & -0.5 & 6112$\pm$49 & -0.44$\pm$0.06 & 4.55$\pm$0.07 & 0.16$\pm$0.04 & 5.73 & 4.60 & 4.24 & 4.15 & 4.23 & 0.36 \\ 
0.95 & 0.75 & -0.5 & 6109$\pm$66 & -0.35$\pm$0.02 & 4.57$\pm$0.08 & 0.32$\pm$0.01 & 5.66 & 4.52 & 4.16 & 4.07 & 4.15 & 0.36 \\ 
0.95 & 0.80 & -0.5 & 6087$\pm$44 & -0.29$\pm$0.01 & 4.56$\pm$0.04 & 0.21$\pm$0.04 & 5.56 & 4.42 & 4.07 & 3.98 & 4.06 & 0.35 \\ 
0.95 & 0.85 & -0.5 & 6128$\pm$48 & -0.34$\pm$0.04 & 4.53$\pm$0.07 & 0.27$\pm$0.02 & 5.42 & 4.30 & 3.96 & 3.87 & 3.96 & 0.34 \\ 
0.95 & 0.90 & -0.5 & 6151$\pm$42 & -0.35$\pm$0.03 & 4.55$\pm$0.06 & 0.18$\pm$0.06 & 5.24 & 4.16 & 3.83 & 3.75 & 3.84 & 0.33 \\ 
0.95 & 0.95 & -0.5 & 6275$\pm$46 & -0.22$\pm$0.00 & 4.55$\pm$0.06 & 0.29$\pm$0.03 & 5.03 & 3.98 & 3.68 & 3.61 & 3.71 & 0.30 \\ 
1.00 & 0.10 & -0.5 & 6517$\pm$31 & -0.36$\pm$0.07 & 4.06$\pm$0.10 & 0.16$\pm$0.00 & 5.37 & 4.36 & 4.11 & 4.05 & 4.16 & 0.25 \\ 
1.00 & 0.15 & -0.5 & 6528$\pm$33 & -0.29$\pm$0.03 & 3.99$\pm$0.13 & 0.06$\pm$0.01 & 5.37 & 4.36 & 4.11 & 4.05 & 4.16 & 0.25 \\ 
1.00 & 0.20 & -0.5 & 6526$\pm$32 & -0.43$\pm$0.01 & 3.96$\pm$0.14 & 0.33$\pm$0.01 & 5.37 & 4.36 & 4.11 & 4.05 & 4.16 & 0.25 \\ 
1.00 & 0.25 & -0.5 & 6512$\pm$30 & -0.29$\pm$0.05 & 4.05$\pm$0.10 & 0.17$\pm$0.02 & 5.37 & 4.36 & 4.11 & 4.05 & 4.16 & 0.25 \\ 
1.00 & 0.30 & -0.5 & 6507$\pm$31 & -0.36$\pm$0.07 & 4.07$\pm$0.10 & 0.18$\pm$0.02 & 5.37 & 4.36 & 4.10 & 4.05 & 4.16 & 0.26 \\ 
1.00 & 0.35 & -0.5 & 6511$\pm$32 & -0.30$\pm$0.02 & 4.04$\pm$0.11 & 0.16$\pm$0.02 & 5.37 & 4.36 & 4.10 & 4.05 & 4.15 & 0.26 \\ 
1.00 & 0.40 & -0.5 & 6496$\pm$29 & -0.30$\pm$0.06 & 4.07$\pm$0.10 & 0.16$\pm$0.04 & 5.37 & 4.36 & 4.10 & 4.04 & 4.15 & 0.26 \\ 
1.00 & 0.45 & -0.5 & 6497$\pm$35 & -0.40$\pm$0.05 & 4.00$\pm$0.12 & 0.16$\pm$0.00 & 5.37 & 4.36 & 4.09 & 4.03 & 4.14 & 0.27 \\ 
1.00 & 0.50 & -0.5 & 6477$\pm$30 & -0.30$\pm$0.05 & 4.08$\pm$0.09 & 0.11$\pm$0.04 & 5.37 & 4.36 & 4.09 & 4.02 & 4.12 & 0.27 \\ 
1.00 & 0.55 & -0.5 & 6429$\pm$44 & -0.41$\pm$0.04 & 4.12$\pm$0.11 & 0.21$\pm$0.02 & 5.36 & 4.35 & 4.07 & 4.01 & 4.10 & 0.28 \\ 
1.00 & 0.60 & -0.5 & 6433$\pm$35 & -0.30$\pm$0.06 & 4.24$\pm$0.07 & 0.11$\pm$0.09 & 5.36 & 4.34 & 4.05 & 3.98 & 4.08 & 0.29 \\ 
1.00 & 0.65 & -0.5 & 6407$\pm$35 & -0.32$\pm$0.10 & 4.22$\pm$0.05 & 0.11$\pm$0.03 & 5.35 & 4.31 & 4.01 & 3.94 & 4.04 & 0.30 \\ 
1.00 & 0.70 & -0.5 & 6381$\pm$37 & -0.16$\pm$0.02 & 4.23$\pm$0.07 & 0.11$\pm$0.03 & 5.33 & 4.27 & 3.96 & 3.89 & 3.98 & 0.31 \\ 
1.00 & 0.75 & -0.5 & 6361$\pm$37 & -0.29$\pm$0.07 & 4.32$\pm$0.05 & 0.28$\pm$0.06 & 5.28 & 4.21 & 3.90 & 3.83 & 3.92 & 0.31 \\ 
1.00 & 0.80 & -0.5 & 6342$\pm$33 & -0.49$\pm$0.01 & 4.35$\pm$0.04 & 0.06$\pm$0.04 & 5.21 & 4.13 & 3.83 & 3.75 & 3.85 & 0.30 \\ 
1.00 & 0.85 & -0.5 & 6343$\pm$33 & -0.29$\pm$0.05 & 4.23$\pm$0.06 & 0.31$\pm$0.03 & 5.11 & 4.04 & 3.74 & 3.67 & 3.77 & 0.30 \\ 
1.00 & 0.90 & -0.5 & 6352$\pm$30 & -0.32$\pm$0.04 & 4.25$\pm$0.06 & 0.13$\pm$0.03 & 4.97 & 3.92 & 3.63 & 3.57 & 3.67 & 0.29 \\ 
1.00 & 0.95 & -0.5 & 6500$\pm$35 & -0.40$\pm$0.04 & 4.04$\pm$0.10 & 0.11$\pm$0.03 & 4.80 & 3.78 & 3.50 & 3.44 & 3.55 & 0.28 \\ 
1.00 & 1.00 & -0.5 & 6510$\pm$34 & -0.32$\pm$0.03 & 4.05$\pm$0.10 & -0.09$\pm$0.05 & 4.62 & 3.61 & 3.35 & 3.30 & 3.41 & 0.26 \\ 
\enddata
\tablecomments{The temperature and metallicity determinations from SSPP for the pairs in addition 
to new photometric values. Note that there are no 
temperature or metallicity measurements for stars less than 4000 K. This is a small section of the 
total data table (i.e. just for [Fe/H]$_{model}$=$-0.5$) which is available on-line at http://www.astronomy.ohio-state.edu/$\sim$kschles/secondaries.pdf}
\end{deluxetable}
\end{landscape}

\begin{landscape}
\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Differences between the blended binaries and control group primaries \label{tab:binary_diff}}
\tablehead{
\colhead{M$_{Prim}$} & \colhead{M$_{Sec}$} & \colhead{[Fe/H]$_{model}$} & \colhead{$\Delta$T$_{eff}$} & \colhead{$\Delta$[Fe/H]} & \colhead{$\Delta \log g$} & \colhead{$\Delta$[$\alpha$/Fe]} & \colhead{$\Delta$u} & \colhead{$\Delta$g} & \colhead{$\Delta$r} & \colhead{$\Delta$i} & \colhead{$\Delta$z} & \colhead{$\Delta$(g-r)} }
\startdata
0.50 & 0.10 & -0.5 & - & - & - & - & 0.00 & 0.01 & 0.01 & 0.02 & 0.03 & 0.00 \\ 
0.50 & 0.15 & -0.5 & - & - & - & - & 0.01 & 0.03 & 0.03 & 0.05 & 0.06 & 0.00 \\ 
0.50 & 0.20 & -0.5 & - & - & - & - & 0.04 & 0.05 & 0.06 & 0.09 & 0.11 & -0.01 \\ 
0.50 & 0.25 & -0.5 & - & - & - & - & 0.07 & 0.09 & 0.11 & 0.15 & 0.17 & -0.02 \\ 
0.50 & 0.30 & -0.5 & - & - & - & - & 0.12 & 0.15 & 0.16 & 0.21 & 0.24 & -0.01 \\ 
0.50 & 0.35 & -0.5 & - & - & - & - & 0.19 & 0.22 & 0.24 & 0.29 & 0.32 & -0.02 \\ 
0.50 & 0.40 & -0.5 & - & - & - & - & 0.30 & 0.32 & 0.35 & 0.40 & 0.42 & -0.03 \\ 
0.50 & 0.45 & -0.5 & - & - & - & - & 0.47 & 0.49 & 0.51 & 0.55 & 0.56 & -0.02 \\ 
0.50 & 0.50 & -0.5 & 0$\pm$39 & -0.05$\pm$0.05 & 0.10$\pm$0.09 & - & 0.75 & 0.75 & 0.75 & 0.76 & 0.75 & 0.00 \\ 
0.55 & 0.10 & -0.5 & 11$\pm$73 & 0.02$\pm$0.14 & 0.11$\pm$0.19 & - & 0.00 & 0.01 & 0.01 & 0.01 & 0.02 & 0.00 \\ 
0.55 & 0.15 & -0.5 & 17$\pm$73 & 0.02$\pm$0.15 & 0.11$\pm$0.21 & - & 0.01 & 0.02 & 0.02 & 0.03 & 0.05 & 0.00 \\ 
0.55 & 0.20 & -0.5 & 25$\pm$73 & 0.01$\pm$0.16 & 0.11$\pm$0.21 & - & 0.02 & 0.03 & 0.04 & 0.06 & 0.08 & -0.01 \\ 
0.55 & 0.25 & -0.5 & 25$\pm$71 & 0.02$\pm$0.16 & 0.12$\pm$0.21 & - & 0.04 & 0.05 & 0.07 & 0.10 & 0.12 & -0.02 \\ 
0.55 & 0.30 & -0.5 & 37$\pm$71 & 0.04$\pm$0.16 & 0.08$\pm$0.23 & - & 0.06 & 0.08 & 0.10 & 0.14 & 0.17 & -0.02 \\ 
0.55 & 0.35 & -0.5 & 60$\pm$75 & 0.00$\pm$0.21 & 0.11$\pm$0.22 & - & 0.10 & 0.13 & 0.15 & 0.20 & 0.23 & -0.02 \\ 
0.55 & 0.40 & -0.5 & 64$\pm$76 & 0.01$\pm$0.22 & 0.11$\pm$0.22 & - & 0.16 & 0.19 & 0.22 & 0.27 & 0.31 & -0.03 \\ 
0.55 & 0.45 & -0.5 & 69$\pm$76 & 0.03$\pm$0.11 & 0.09$\pm$0.22 & - & 0.27 & 0.30 & 0.33 & 0.38 & 0.41 & -0.03 \\ 
0.55 & 0.50 & -0.5 & 48$\pm$73 & 0.07$\pm$0.17 & 0.01$\pm$0.25 & - & 0.45 & 0.47 & 0.51 & 0.54 & 0.56 & -0.04 \\ 
0.55 & 0.55 & -0.5 & 6$\pm$73 & 0.00$\pm$0.16 & 0.12$\pm$0.21 & - & 0.75 & 0.75 & 0.75 & 0.75 & 0.75 & 0.00 \\ 
0.60 & 0.10 & -0.5 & 43$\pm$52 & -0.13$\pm$0.12 & -0.05$\pm$0.36 & - & 0.00 & 0.00 & 0.00 & 0.01 & 0.02 & 0.00 \\ 
0.60 & 0.15 & -0.5 & 37$\pm$50 & -0.17$\pm$0.15 & 0.18$\pm$0.28 & - & -0.00 & 0.01 & 0.01 & 0.02 & 0.03 & 0.00 \\ 
0.60 & 0.20 & -0.5 & 50$\pm$49 & -0.04$\pm$0.10 & 0.11$\pm$0.31 & - & 0.01 & 0.02 & 0.02 & 0.04 & 0.06 & -0.00 \\ 
0.60 & 0.25 & -0.5 & 71$\pm$48 & -0.05$\pm$0.10 & 0.27$\pm$0.26 & - & 0.01 & 0.03 & 0.04 & 0.06 & 0.08 & -0.01 \\ 
0.60 & 0.30 & -0.5 & 51$\pm$59 & -0.11$\pm$0.13 & 0.11$\pm$0.31 & - & 0.03 & 0.04 & 0.06 & 0.09 & 0.12 & -0.02 \\ 
0.60 & 0.35 & -0.5 & 62$\pm$59 & -0.01$\pm$0.09 & 0.15$\pm$0.29 & - & 0.05 & 0.07 & 0.09 & 0.13 & 0.16 & -0.02 \\ 
0.60 & 0.40 & -0.5 & 94$\pm$62 & -0.05$\pm$0.11 & 0.19$\pm$0.29 & - & 0.08 & 0.10 & 0.14 & 0.18 & 0.22 & -0.04 \\ 
0.60 & 0.45 & -0.5 & 68$\pm$61 & -0.04$\pm$0.12 & 0.21$\pm$0.28 & - & 0.13 & 0.16 & 0.21 & 0.26 & 0.30 & -0.05 \\ 
0.60 & 0.50 & -0.5 & 96$\pm$67 & -0.09$\pm$0.16 & 0.22$\pm$0.27 & - & 0.24 & 0.27 & 0.32 & 0.38 & 0.41 & -0.05 \\ 
0.60 & 0.55 & -0.5 & 92$\pm$60 & -0.02$\pm$0.11 & 0.23$\pm$0.27 & - & 0.42 & 0.45 & 0.50 & 0.54 & 0.57 & -0.05 \\ 
0.60 & 0.60 & -0.5 & 38$\pm$52 & -0.04$\pm$0.10 & -0.07$\pm$0.36 & - & 0.75 & 0.75 & 0.75 & 0.76 & 0.76 & 0.00 \\ 
0.65 & 0.10 & -0.5 & 78$\pm$84 & 0.03$\pm$0.08 & 0.08$\pm$0.13 & 0.03$\pm$0.05 & 0.00 & 0.01 & 0.00 & 0.01 & 0.01 & 0.01 \\ 
0.65 & 0.15 & -0.5 & 57$\pm$85 & 0.05$\pm$0.08 & 0.00$\pm$0.13 & 0.01$\pm$0.05 & 0.00 & 0.01 & 0.01 & 0.01 & 0.02 & -0.00 \\ 
0.65 & 0.20 & -0.5 & 58$\pm$84 & 0.04$\pm$0.07 & -0.01$\pm$0.14 & 0.05$\pm$0.02 & 0.00 & 0.01 & 0.01 & 0.03 & 0.04 & -0.00 \\ 
0.65 & 0.25 & -0.5 & 74$\pm$83 & 0.07$\pm$0.08 & 0.04$\pm$0.12 & 0.06$\pm$0.01 & 0.01 & 0.02 & 0.02 & 0.04 & 0.06 & 0.00 \\ 
0.65 & 0.30 & -0.5 & 91$\pm$80 & 0.09$\pm$0.07 & 0.11$\pm$0.11 & 0.03$\pm$0.04 & 0.01 & 0.03 & 0.04 & 0.06 & 0.08 & -0.01 \\ 
0.65 & 0.35 & -0.5 & 103$\pm$75 & 0.06$\pm$0.09 & 0.09$\pm$0.12 & 0.16$\pm$0.05 & 0.02 & 0.04 & 0.06 & 0.09 & 0.12 & -0.02 \\ 
0.65 & 0.40 & -0.5 & 115$\pm$78 & 0.11$\pm$0.07 & 0.11$\pm$0.14 & 0.02$\pm$0.04 & 0.03 & 0.06 & 0.08 & 0.12 & 0.15 & -0.02 \\ 
0.65 & 0.45 & -0.5 & 143$\pm$108 & -0.02$\pm$0.14 & -0.16$\pm$0.18 & 0.04$\pm$0.02 & 0.05 & 0.09 & 0.13 & 0.18 & 0.21 & -0.04 \\ 
0.65 & 0.50 & -0.5 & 164$\pm$109 & 0.05$\pm$0.08 & -0.01$\pm$0.17 & 0.03$\pm$0.01 & 0.09 & 0.14 & 0.21 & 0.26 & 0.30 & -0.07 \\ 
0.65 & 0.55 & -0.5 & 156$\pm$131 & 0.03$\pm$0.06 & -0.14$\pm$0.18 & 0.06$\pm$0.01 & 0.17 & 0.25 & 0.33 & 0.38 & 0.41 & -0.08 \\ 
0.65 & 0.60 & -0.5 & 173$\pm$107 & 0.09$\pm$0.07 & -0.07$\pm$0.17 & 0.13$\pm$0.04 & 0.34 & 0.44 & 0.51 & 0.54 & 0.57 & -0.07 \\ 
0.65 & 0.65 & -0.5 & 88$\pm$91 & 0.09$\pm$0.06 & 0.03$\pm$0.15 & 0.10$\pm$0.02 & 0.75 & 0.76 & 0.75 & 0.75 & 0.76 & 0.01 \\ 
0.70 & 0.10 & -0.5 & 25$\pm$52 & -0.02$\pm$0.06 & -0.01$\pm$0.08 & 0.01$\pm$0.04 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
0.70 & 0.15 & -0.5 & 18$\pm$54 & -0.02$\pm$0.06 & -0.01$\pm$0.08 & 0.02$\pm$0.04 & 0.00 & 0.01 & -0.00 & 0.01 & 0.01 & 0.01 \\ 
0.70 & 0.20 & -0.5 & 47$\pm$54 & -0.01$\pm$0.06 & 0.03$\pm$0.09 & 0.01$\pm$0.06 & 0.00 & 0.01 & 0.01 & 0.02 & 0.03 & 0.00 \\ 
0.70 & 0.25 & -0.5 & 63$\pm$55 & 0.10$\pm$0.06 & 0.06$\pm$0.10 & -0.01$\pm$0.04 & 0.00 & 0.01 & 0.02 & 0.03 & 0.04 & -0.01 \\ 
0.70 & 0.30 & -0.5 & 80$\pm$57 & 0.14$\pm$0.07 & 0.06$\pm$0.10 & 0.16$\pm$0.07 & 0.01 & 0.02 & 0.02 & 0.04 & 0.06 & 0.00 \\ 
0.70 & 0.35 & -0.5 & 117$\pm$66 & 0.08$\pm$0.06 & 0.21$\pm$0.15 & 0.17$\pm$0.11 & 0.01 & 0.02 & 0.04 & 0.06 & 0.08 & -0.02 \\ 
0.70 & 0.40 & -0.5 & 171$\pm$53 & 0.11$\pm$0.05 & 0.22$\pm$0.16 & 0.04$\pm$0.05 & 0.01 & 0.03 & 0.05 & 0.09 & 0.11 & -0.02 \\ 
0.70 & 0.45 & -0.5 & 165$\pm$62 & 0.09$\pm$0.05 & 0.22$\pm$0.14 & -0.00$\pm$0.05 & 0.02 & 0.05 & 0.09 & 0.13 & 0.15 & -0.04 \\ 
0.70 & 0.50 & -0.5 & 213$\pm$60 & 0.16$\pm$0.05 & 0.30$\pm$0.11 & 0.03$\pm$0.04 & 0.04 & 0.08 & 0.14 & 0.19 & 0.21 & -0.06 \\ 
0.70 & 0.55 & -0.5 & 253$\pm$75 & 0.17$\pm$0.07 & 0.22$\pm$0.15 & 0.12$\pm$0.05 & 0.07 & 0.15 & 0.22 & 0.27 & 0.30 & -0.07 \\ 
0.70 & 0.60 & -0.5 & 273$\pm$80 & 0.16$\pm$0.05 & 0.08$\pm$0.13 & 0.08$\pm$0.06 & 0.15 & 0.27 & 0.35 & 0.40 & 0.42 & -0.08 \\ 
0.70 & 0.65 & -0.5 & 185$\pm$70 & 0.10$\pm$0.07 & 0.12$\pm$0.13 & 0.12$\pm$0.07 & 0.36 & 0.48 & 0.54 & 0.57 & 0.58 & -0.06 \\ 
0.70 & 0.70 & -0.5 & 11$\pm$52 & -0.04$\pm$0.06 & -0.02$\pm$0.08 & -0.05$\pm$0.06 & 0.75 & 0.76 & 0.75 & 0.76 & 0.75 & 0.01 \\ 
0.75 & 0.10 & -0.5 & 63$\pm$83 & 0.13$\pm$0.06 & 0.02$\pm$0.08 & 0.09$\pm$0.03 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 \\ 
0.75 & 0.15 & -0.5 & 65$\pm$83 & 0.13$\pm$0.06 & 0.02$\pm$0.09 & 0.04$\pm$0.03 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
0.75 & 0.20 & -0.5 & 67$\pm$88 & 0.09$\pm$0.05 & 0.07$\pm$0.09 & 0.09$\pm$0.03 & 0.00 & 0.00 & 0.01 & 0.02 & 0.02 & -0.01 \\ 
0.75 & 0.25 & -0.5 & 67$\pm$86 & 0.13$\pm$0.06 & 0.01$\pm$0.09 & 0.09$\pm$0.03 & 0.00 & 0.01 & 0.01 & 0.02 & 0.03 & 0.00 \\ 
0.75 & 0.30 & -0.5 & 88$\pm$89 & 0.16$\pm$0.06 & 0.06$\pm$0.09 & 0.09$\pm$0.03 & 0.00 & 0.01 & 0.02 & 0.03 & 0.04 & -0.01 \\ 
0.75 & 0.35 & -0.5 & 98$\pm$93 & 0.16$\pm$0.05 & 0.14$\pm$0.13 & 0.09$\pm$0.06 & 0.00 & 0.01 & 0.03 & 0.05 & 0.06 & -0.02 \\ 
0.75 & 0.40 & -0.5 & 120$\pm$90 & 0.18$\pm$0.05 & 0.14$\pm$0.13 & 0.09$\pm$0.04 & 0.00 & 0.02 & 0.04 & 0.06 & 0.08 & -0.02 \\ 
0.75 & 0.45 & -0.5 & 172$\pm$87 & 0.19$\pm$0.05 & 0.15$\pm$0.13 & 0.10$\pm$0.06 & 0.00 & 0.03 & 0.06 & 0.09 & 0.11 & -0.03 \\ 
0.75 & 0.50 & -0.5 & 216$\pm$91 & 0.22$\pm$0.03 & 0.19$\pm$0.14 & 0.08$\pm$0.04 & 0.01 & 0.05 & 0.10 & 0.14 & 0.16 & -0.05 \\ 
0.75 & 0.55 & -0.5 & 282$\pm$92 & 0.25$\pm$0.05 & 0.22$\pm$0.14 & 0.07$\pm$0.03 & 0.03 & 0.09 & 0.16 & 0.20 & 0.23 & -0.07 \\ 
0.75 & 0.60 & -0.5 & 388$\pm$94 & 0.36$\pm$0.07 & 0.08$\pm$0.11 & 0.10$\pm$0.03 & 0.06 & 0.17 & 0.25 & 0.30 & 0.32 & -0.08 \\ 
0.75 & 0.65 & -0.5 & 278$\pm$86 & 0.25$\pm$0.05 & 0.05$\pm$0.11 & 0.07$\pm$0.03 & 0.17 & 0.32 & 0.39 & 0.43 & 0.45 & -0.07 \\ 
0.75 & 0.70 & -0.5 & 188$\pm$83 & 0.12$\pm$0.05 & -0.00$\pm$0.08 & 0.09$\pm$0.03 & 0.40 & 0.52 & 0.56 & 0.58 & 0.59 & -0.04 \\ 
0.75 & 0.75 & -0.5 & 50$\pm$89 & 0.10$\pm$0.05 & 0.02$\pm$0.09 & 0.06$\pm$0.03 & 0.75 & 0.75 & 0.75 & 0.76 & 0.75 & 0.00 \\ 
0.80 & 0.10 & -0.5 & 12$\pm$68 & 0.12$\pm$0.06 & 0.02$\pm$0.09 & 0.09$\pm$0.02 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
0.80 & 0.15 & -0.5 & 19$\pm$66 & 0.03$\pm$0.03 & 0.01$\pm$0.09 & 0.15$\pm$0.09 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 \\ 
0.80 & 0.20 & -0.5 & -6$\pm$68 & 0.08$\pm$0.06 & -0.01$\pm$0.09 & 0.06$\pm$0.02 & 0.00 & 0.01 & 0.00 & 0.01 & 0.01 & 0.01 \\ 
0.80 & 0.25 & -0.5 & 28$\pm$66 & 0.03$\pm$0.04 & 0.00$\pm$0.09 & 0.10$\pm$0.05 & 0.00 & 0.01 & 0.01 & 0.01 & 0.02 & 0.00 \\ 
0.80 & 0.30 & -0.5 & 35$\pm$68 & 0.06$\pm$0.05 & 0.00$\pm$0.09 & 0.06$\pm$0.02 & 0.00 & 0.01 & 0.01 & 0.02 & 0.03 & 0.00 \\ 
0.80 & 0.35 & -0.5 & 52$\pm$67 & 0.02$\pm$0.04 & 0.06$\pm$0.08 & 0.15$\pm$0.03 & 0.00 & 0.01 & 0.02 & 0.03 & 0.04 & -0.01 \\ 
0.80 & 0.40 & -0.5 & 56$\pm$68 & 0.09$\pm$0.08 & 0.03$\pm$0.08 & 0.25$\pm$0.07 & 0.00 & 0.01 & 0.02 & 0.04 & 0.06 & -0.01 \\ 
0.80 & 0.45 & -0.5 & 71$\pm$68 & 0.20$\pm$0.06 & 0.00$\pm$0.10 & 0.09$\pm$0.02 & 0.00 & 0.02 & 0.04 & 0.06 & 0.08 & -0.02 \\ 
0.80 & 0.50 & -0.5 & 110$\pm$64 & 0.18$\pm$0.07 & -0.02$\pm$0.11 & 0.07$\pm$0.02 & 0.01 & 0.04 & 0.07 & 0.10 & 0.12 & -0.03 \\ 
0.80 & 0.55 & -0.5 & 166$\pm$68 & 0.05$\pm$0.03 & 0.02$\pm$0.11 & 0.12$\pm$0.04 & 0.01 & 0.06 & 0.11 & 0.15 & 0.17 & -0.05 \\ 
0.80 & 0.60 & -0.5 & 220$\pm$79 & 0.19$\pm$0.07 & -0.06$\pm$0.10 & 0.08$\pm$0.02 & 0.03 & 0.12 & 0.18 & 0.22 & 0.25 & -0.06 \\ 
0.80 & 0.65 & -0.5 & 204$\pm$69 & 0.12$\pm$0.05 & -0.07$\pm$0.09 & 0.10$\pm$0.04 & 0.09 & 0.22 & 0.29 & 0.32 & 0.35 & -0.07 \\ 
0.80 & 0.70 & -0.5 & 208$\pm$62 & 0.11$\pm$0.05 & -0.08$\pm$0.09 & 0.05$\pm$0.05 & 0.22 & 0.36 & 0.42 & 0.45 & 0.47 & -0.06 \\ 
0.80 & 0.75 & -0.5 & 100$\pm$63 & 0.03$\pm$0.05 & -0.02$\pm$0.09 & 0.07$\pm$0.02 & 0.44 & 0.55 & 0.58 & 0.59 & 0.60 & -0.03 \\ 
0.80 & 0.80 & -0.5 & -11$\pm$67 & 0.17$\pm$0.04 & -0.01$\pm$0.09 & 0.09$\pm$0.02 & 0.75 & 0.76 & 0.75 & 0.75 & 0.75 & 0.01 \\ 
0.85 & 0.10 & -0.5 & 55$\pm$89 & 0.02$\pm$0.02 & -0.00$\pm$0.11 & 0.02$\pm$0.05 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
0.85 & 0.15 & -0.5 & 51$\pm$90 & 0.03$\pm$0.02 & 0.06$\pm$0.09 & 0.06$\pm$0.04 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
0.85 & 0.20 & -0.5 & 59$\pm$89 & 0.02$\pm$0.02 & 0.02$\pm$0.12 & 0.07$\pm$0.04 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
0.85 & 0.25 & -0.5 & 65$\pm$89 & 0.02$\pm$0.02 & 0.03$\pm$0.11 & 0.06$\pm$0.04 & 0.00 & 0.00 & 0.00 & 0.01 & 0.02 & 0.00 \\ 
0.85 & 0.30 & -0.5 & 72$\pm$91 & 0.07$\pm$0.02 & 0.03$\pm$0.11 & -0.13$\pm$0.05 & 0.00 & 0.00 & 0.01 & 0.02 & 0.02 & -0.01 \\ 
0.85 & 0.35 & -0.5 & 74$\pm$92 & 0.12$\pm$0.04 & 0.02$\pm$0.12 & -0.18$\pm$0.04 & 0.00 & 0.00 & 0.01 & 0.02 & 0.03 & -0.01 \\ 
0.85 & 0.40 & -0.5 & 88$\pm$90 & 0.10$\pm$0.03 & -0.01$\pm$0.10 & 0.07$\pm$0.05 & 0.01 & 0.00 & 0.02 & 0.03 & 0.05 & -0.02 \\ 
0.85 & 0.45 & -0.5 & 115$\pm$89 & 0.13$\pm$0.06 & 0.04$\pm$0.11 & 0.01$\pm$0.04 & 0.01 & 0.01 & 0.03 & 0.05 & 0.07 & -0.02 \\ 
0.85 & 0.50 & -0.5 & 122$\pm$88 & 0.10$\pm$0.04 & 0.00$\pm$0.10 & 0.09$\pm$0.05 & 0.01 & 0.02 & 0.05 & 0.08 & 0.10 & -0.03 \\ 
0.85 & 0.55 & -0.5 & 162$\pm$92 & 0.18$\pm$0.07 & -0.04$\pm$0.09 & -0.09$\pm$0.04 & 0.01 & 0.04 & 0.08 & 0.11 & 0.14 & -0.04 \\ 
0.85 & 0.60 & -0.5 & 210$\pm$90 & 0.18$\pm$0.07 & -0.12$\pm$0.11 & -0.10$\pm$0.04 & 0.02 & 0.07 & 0.14 & 0.17 & 0.20 & -0.07 \\ 
0.85 & 0.65 & -0.5 & 218$\pm$92 & 0.19$\pm$0.06 & -0.12$\pm$0.10 & -0.08$\pm$0.04 & 0.06 & 0.15 & 0.22 & 0.25 & 0.28 & -0.07 \\ 
0.85 & 0.70 & -0.5 & 227$\pm$87 & 0.15$\pm$0.04 & -0.15$\pm$0.10 & -0.12$\pm$0.04 & 0.14 & 0.25 & 0.32 & 0.35 & 0.38 & -0.07 \\ 
0.85 & 0.75 & -0.5 & 215$\pm$89 & 0.12$\pm$0.03 & -0.05$\pm$0.11 & -0.15$\pm$0.05 & 0.29 & 0.39 & 0.45 & 0.47 & 0.49 & -0.06 \\ 
0.85 & 0.80 & -0.5 & 129$\pm$91 & 0.04$\pm$0.03 & -0.06$\pm$0.11 & -0.06$\pm$0.06 & 0.50 & 0.56 & 0.59 & 0.61 & 0.62 & -0.03 \\ 
0.85 & 0.85 & -0.5 & 47$\pm$91 & 0.03$\pm$0.02 & -0.02$\pm$0.10 & -0.06$\pm$0.04 & 0.76 & 0.75 & 0.75 & 0.75 & 0.75 & 0.00 \\ 
0.90 & 0.10 & -0.5 & 26$\pm$82 & -0.05$\pm$0.02 & 0.14$\pm$0.11 & -0.08$\pm$0.03 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
0.90 & 0.15 & -0.5 & -0$\pm$96 & -0.04$\pm$0.03 & 0.14$\pm$0.12 & -0.18$\pm$0.04 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 & 0.00 \\ 
0.90 & 0.20 & -0.5 & 32$\pm$81 & -0.04$\pm$0.03 & 0.10$\pm$0.11 & -0.22$\pm$0.04 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
0.90 & 0.25 & -0.5 & 47$\pm$80 & 0.00$\pm$0.04 & 0.08$\pm$0.11 & -0.06$\pm$0.04 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
0.90 & 0.30 & -0.5 & 2$\pm$94 & 0.01$\pm$0.03 & -0.00$\pm$0.11 & 0.03$\pm$0.05 & 0.00 & 0.00 & 0.01 & 0.02 & 0.02 & -0.01 \\ 
0.90 & 0.35 & -0.5 & 5$\pm$94 & 0.01$\pm$0.02 & -0.00$\pm$0.11 & -0.12$\pm$0.08 & 0.00 & 0.00 & 0.01 & 0.02 & 0.02 & -0.01 \\ 
0.90 & 0.40 & -0.5 & 55$\pm$82 & 0.06$\pm$0.06 & 0.02$\pm$0.10 & -0.20$\pm$0.03 & 0.00 & 0.01 & 0.02 & 0.03 & 0.03 & -0.01 \\ 
0.90 & 0.45 & -0.5 & 70$\pm$81 & 0.06$\pm$0.06 & -0.00$\pm$0.10 & -0.04$\pm$0.04 & 0.00 & 0.01 & 0.02 & 0.04 & 0.05 & -0.01 \\ 
0.90 & 0.50 & -0.5 & 83$\pm$81 & -0.00$\pm$0.02 & 0.01$\pm$0.10 & -0.20$\pm$0.03 & 0.00 & 0.02 & 0.04 & 0.06 & 0.07 & -0.02 \\ 
0.90 & 0.55 & -0.5 & 121$\pm$79 & 0.16$\pm$0.08 & -0.00$\pm$0.10 & -0.08$\pm$0.07 & 0.01 & 0.03 & 0.06 & 0.09 & 0.10 & -0.03 \\ 
0.90 & 0.60 & -0.5 & 159$\pm$81 & 0.01$\pm$0.02 & -0.02$\pm$0.10 & -0.20$\pm$0.06 & 0.01 & 0.06 & 0.10 & 0.13 & 0.15 & -0.04 \\ 
0.90 & 0.65 & -0.5 & 141$\pm$98 & 0.12$\pm$0.06 & 0.00$\pm$0.10 & -0.19$\pm$0.05 & 0.04 & 0.11 & 0.17 & 0.20 & 0.21 & -0.06 \\ 
0.90 & 0.70 & -0.5 & 211$\pm$77 & 0.17$\pm$0.06 & -0.01$\pm$0.10 & -0.04$\pm$0.05 & 0.09 & 0.19 & 0.25 & 0.28 & 0.29 & -0.06 \\ 
0.90 & 0.75 & -0.5 & 209$\pm$89 & 0.14$\pm$0.07 & -0.07$\pm$0.10 & 0.02$\pm$0.04 & 0.18 & 0.29 & 0.35 & 0.38 & 0.39 & -0.06 \\ 
0.90 & 0.80 & -0.5 & 144$\pm$99 & -0.01$\pm$0.03 & 0.06$\pm$0.11 & -0.19$\pm$0.03 & 0.33 & 0.42 & 0.47 & 0.49 & 0.50 & -0.05 \\ 
0.90 & 0.85 & -0.5 & 114$\pm$82 & 0.02$\pm$0.02 & 0.02$\pm$0.11 & -0.20$\pm$0.04 & 0.52 & 0.57 & 0.60 & 0.61 & 0.61 & -0.03 \\ 
0.90 & 0.90 & -0.5 & 2$\pm$95 & -0.04$\pm$0.03 & 0.08$\pm$0.11 & -0.07$\pm$0.05 & 0.75 & 0.75 & 0.75 & 0.76 & 0.75 & 0.00 \\ 
0.95 & 0.10 & -0.5 & 14$\pm$68 & -0.04$\pm$0.05 & -0.13$\pm$0.08 & -0.12$\pm$0.09 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\ 
0.95 & 0.15 & -0.5 & 17$\pm$68 & -0.04$\pm$0.05 & -0.12$\pm$0.08 & -0.12$\pm$0.08 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 \\ 
0.95 & 0.20 & -0.5 & 19$\pm$68 & -0.05$\pm$0.05 & -0.13$\pm$0.08 & -0.10$\pm$0.09 & 0.00 & 0.00 & 0.00 & 0.00 & 0.01 & 0.00 \\ 
0.95 & 0.25 & -0.5 & 21$\pm$68 & -0.03$\pm$0.05 & -0.13$\pm$0.07 & -0.09$\pm$0.09 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
0.95 & 0.30 & -0.5 & 22$\pm$66 & -0.13$\pm$0.04 & -0.09$\pm$0.08 & 0.02$\pm$0.09 & 0.00 & 0.01 & 0.00 & 0.01 & 0.02 & 0.01 \\ 
0.95 & 0.35 & -0.5 & 28$\pm$68 & 0.00$\pm$0.05 & -0.14$\pm$0.07 & 0.01$\pm$0.09 & 0.00 & 0.01 & 0.01 & 0.01 & 0.02 & 0.00 \\ 
0.95 & 0.40 & -0.5 & 32$\pm$67 & -0.04$\pm$0.05 & -0.12$\pm$0.07 & -0.10$\pm$0.08 & 0.00 & 0.01 & 0.01 & 0.02 & 0.03 & 0.00 \\ 
0.95 & 0.45 & -0.5 & 53$\pm$66 & -0.04$\pm$0.04 & -0.11$\pm$0.07 & -0.11$\pm$0.10 & 0.01 & 0.01 & 0.02 & 0.03 & 0.04 & -0.01 \\ 
0.95 & 0.50 & -0.5 & 79$\pm$64 & 0.00$\pm$0.04 & -0.24$\pm$0.05 & 0.01$\pm$0.09 & 0.01 & 0.01 & 0.03 & 0.04 & 0.06 & -0.02 \\ 
0.95 & 0.55 & -0.5 & 94$\pm$65 & 0.01$\pm$0.05 & -0.13$\pm$0.07 & -0.11$\pm$0.08 & 0.01 & 0.02 & 0.04 & 0.06 & 0.08 & -0.02 \\ 
0.95 & 0.60 & -0.5 & 105$\pm$84 & 0.14$\pm$0.07 & -0.23$\pm$0.05 & -0.06$\pm$0.09 & 0.01 & 0.04 & 0.08 & 0.10 & 0.12 & -0.04 \\ 
0.95 & 0.65 & -0.5 & 145$\pm$67 & 0.12$\pm$0.06 & -0.19$\pm$0.08 & -0.06$\pm$0.09 & 0.03 & 0.08 & 0.12 & 0.15 & 0.17 & -0.04 \\ 
0.95 & 0.70 & -0.5 & 168$\pm$71 & 0.10$\pm$0.07 & -0.14$\pm$0.09 & 0.02$\pm$0.09 & 0.06 & 0.14 & 0.19 & 0.21 & 0.23 & -0.05 \\ 
0.95 & 0.75 & -0.5 & 170$\pm$83 & 0.01$\pm$0.04 & -0.17$\pm$0.09 & -0.14$\pm$0.08 & 0.13 & 0.22 & 0.27 & 0.29 & 0.31 & -0.05 \\ 
0.95 & 0.80 & -0.5 & 193$\pm$68 & -0.05$\pm$0.04 & -0.15$\pm$0.06 & -0.04$\pm$0.09 & 0.23 & 0.32 & 0.36 & 0.38 & 0.40 & -0.04 \\ 
0.95 & 0.85 & -0.5 & 151$\pm$70 & 0.00$\pm$0.05 & -0.12$\pm$0.08 & -0.10$\pm$0.09 & 0.37 & 0.44 & 0.47 & 0.49 & 0.50 & -0.03 \\ 
0.95 & 0.90 & -0.5 & 128$\pm$66 & 0.01$\pm$0.04 & -0.15$\pm$0.08 & -0.01$\pm$0.10 & 0.55 & 0.58 & 0.60 & 0.61 & 0.62 & -0.02 \\ 
0.95 & 0.95 & -0.5 & 4$\pm$69 & -0.12$\pm$0.04 & -0.14$\pm$0.08 & -0.12$\pm$0.09 & 0.76 & 0.76 & 0.75 & 0.75 & 0.75 & 0.01 \\ 
1.00 & 0.10 & -0.5 & 19$\pm$44 & 0.01$\pm$0.09 & -0.04$\pm$0.13 & -0.05$\pm$0.02 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
1.00 & 0.15 & -0.5 & 8$\pm$46 & -0.06$\pm$0.07 & 0.03$\pm$0.15 & 0.04$\pm$0.02 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
1.00 & 0.20 & -0.5 & 10$\pm$45 & 0.09$\pm$0.06 & 0.06$\pm$0.16 & -0.23$\pm$0.02 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
1.00 & 0.25 & -0.5 & 24$\pm$44 & -0.06$\pm$0.08 & -0.03$\pm$0.13 & -0.07$\pm$0.03 & 0.00 & 0.00 & 0.00 & 0.01 & 0.01 & 0.00 \\ 
1.00 & 0.30 & -0.5 & 29$\pm$45 & 0.01$\pm$0.09 & -0.05$\pm$0.13 & -0.08$\pm$0.02 & 0.00 & 0.00 & 0.01 & 0.01 & 0.01 & -0.01 \\ 
1.00 & 0.35 & -0.5 & 25$\pm$45 & -0.05$\pm$0.06 & -0.02$\pm$0.13 & -0.05$\pm$0.03 & 0.00 & 0.00 & 0.01 & 0.01 & 0.02 & -0.01 \\ 
1.00 & 0.40 & -0.5 & 40$\pm$43 & -0.05$\pm$0.09 & -0.05$\pm$0.12 & -0.06$\pm$0.04 & 0.00 & 0.00 & 0.01 & 0.02 & 0.02 & -0.01 \\ 
1.00 & 0.45 & -0.5 & 39$\pm$47 & 0.05$\pm$0.08 & 0.02$\pm$0.14 & -0.05$\pm$0.02 & 0.00 & 0.00 & 0.02 & 0.03 & 0.03 & -0.02 \\ 
1.00 & 0.50 & -0.5 & 59$\pm$44 & -0.05$\pm$0.08 & -0.06$\pm$0.12 & -0.01$\pm$0.04 & 0.00 & 0.00 & 0.02 & 0.04 & 0.05 & -0.02 \\ 
1.00 & 0.55 & -0.5 & 106$\pm$55 & 0.06$\pm$0.07 & -0.10$\pm$0.13 & -0.11$\pm$0.03 & 0.01 & 0.01 & 0.04 & 0.05 & 0.07 & -0.03 \\ 
1.00 & 0.60 & -0.5 & 103$\pm$48 & -0.04$\pm$0.08 & -0.22$\pm$0.10 & -0.01$\pm$0.09 & 0.01 & 0.02 & 0.06 & 0.08 & 0.09 & -0.04 \\ 
1.00 & 0.65 & -0.5 & 129$\pm$47 & -0.03$\pm$0.11 & -0.20$\pm$0.10 & -0.01$\pm$0.04 & 0.02 & 0.05 & 0.10 & 0.12 & 0.13 & -0.05 \\ 
1.00 & 0.70 & -0.5 & 155$\pm$49 & -0.18$\pm$0.06 & -0.21$\pm$0.10 & -0.01$\pm$0.03 & 0.04 & 0.09 & 0.15 & 0.17 & 0.19 & -0.06 \\ 
1.00 & 0.75 & -0.5 & 174$\pm$49 & -0.06$\pm$0.09 & -0.30$\pm$0.09 & -0.17$\pm$0.06 & 0.09 & 0.15 & 0.21 & 0.23 & 0.25 & -0.06 \\ 
1.00 & 0.80 & -0.5 & 194$\pm$46 & 0.14$\pm$0.06 & -0.33$\pm$0.09 & 0.05$\pm$0.04 & 0.16 & 0.23 & 0.28 & 0.31 & 0.32 & -0.05 \\ 
1.00 & 0.85 & -0.5 & 193$\pm$46 & -0.06$\pm$0.07 & -0.21$\pm$0.10 & -0.21$\pm$0.03 & 0.26 & 0.32 & 0.37 & 0.39 & 0.40 & -0.05 \\ 
1.00 & 0.90 & -0.5 & 184$\pm$44 & -0.03$\pm$0.07 & -0.23$\pm$0.10 & -0.03$\pm$0.04 & 0.40 & 0.44 & 0.48 & 0.49 & 0.50 & -0.04 \\ 
1.00 & 0.95 & -0.5 & 36$\pm$48 & 0.05$\pm$0.07 & -0.02$\pm$0.13 & -0.01$\pm$0.04 & 0.57 & 0.58 & 0.61 & 0.62 & 0.62 & -0.03 \\ 
1.00 & 1.00 & -0.5 & 25$\pm$46 & -0.03$\pm$0.06 & -0.03$\pm$0.13 & 0.20$\pm$0.05 & 0.75 & 0.75 & 0.76 & 0.76 & 0.76 & -0.01 \\ 
\enddata
\tablecomments{Change in parameters determined by the SSPP for the binaries with respect to the control group of primaries. The 
differences calculated are the values for the binaries with the primary values subtracted. Note again that there are no 
temperature or metallicity measurements for stars less than 4000 K. This is a small section of the 
total data table which is available on-line at http://www.astronomy.ohio-state.edu/$\sim$kschles/differences.pdf}
\end{deluxetable}
\end{landscape}

\begin{deluxetable}{ccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Percent of blended G-K sample that is shifted in temperature by certain amounts \label{tab:temp_percent}}
\tablehead{
\colhead{Shift (K)} & \colhead{-0.5} & \colhead{-1.0} & \colhead{-1.5} & \colhead{-2.0} & \colhead{-2.5} & \colhead{Total} }
\startdata
0 & 0.00$\pm$0.00 &  0.00$\pm$0.00 &  10.15$\pm$3.35 &  10.86$\pm$2.10 &  2.76$\pm$0.84 &  5.19$\pm$1.29 \\ 
$\leq$10 & 9.68$\pm$2.03 &  1.56$\pm$1.61 &  22.69$\pm$3.85 &  20.80$\pm$3.68 &  5.01$\pm$1.67 &  12.23$\pm$1.56 \\ 
$\leq$20 & 18.26$\pm$6.00 &  19.58$\pm$5.67 &  22.69$\pm$3.85 &  20.80$\pm$3.68 &  16.99$\pm$2.33 &  19.63$\pm$3.25 \\ 
$\leq$30 & 27.04$\pm$7.34 &  20.68$\pm$5.05 &  47.67$\pm$9.79 &  32.60$\pm$5.68 &  30.00$\pm$4.93 &  32.10$\pm$5.92 \\ 
$\leq$40 & 27.04$\pm$7.34 &  33.97$\pm$6.92 &  50.75$\pm$9.73 &  32.60$\pm$5.68 &  38.59$\pm$6.30 &  37.19$\pm$6.87 \\ 
$\leq$50 & 32.41$\pm$7.37 &  40.26$\pm$8.34 &  50.75$\pm$9.73 &  47.05$\pm$8.74 &  39.73$\pm$6.28 &  42.61$\pm$7.84 \\ 
$\leq$60 & 50.18$\pm$13.35 &  47.51$\pm$10.55 &  55.67$\pm$10.75 &  52.26$\pm$10.02 &  52.10$\pm$9.16 &  51.77$\pm$10.45 \\ 
$\leq$70 & 59.82$\pm$14.61 &  54.68$\pm$12.20 &  59.24$\pm$11.06 &  52.26$\pm$10.02 &  53.20$\pm$9.06 &  55.44$\pm$10.92 \\ 
$\leq$80 & 61.54$\pm$14.63 &  54.68$\pm$12.20 &  59.24$\pm$11.06 &  56.25$\pm$10.03 &  58.86$\pm$9.66 &  58.01$\pm$11.10 \\ 
$\leq$90 & 64.62$\pm$14.60 &  61.95$\pm$12.26 &  59.91$\pm$10.91 &  56.25$\pm$10.03 &  59.07$\pm$9.75 &  59.91$\pm$11.07 \\ 
$\leq$100 & 68.77$\pm$13.13 &  62.07$\pm$12.24 &  67.40$\pm$10.66 &  61.03$\pm$10.57 &  65.77$\pm$9.84 &  64.83$\pm$10.94 \\ 
$\leq$110 & 70.74$\pm$12.33 &  65.58$\pm$11.92 &  70.83$\pm$10.33 &  65.21$\pm$10.53 &  65.77$\pm$9.84 &  67.37$\pm$10.70 \\ 
$\leq$120 & 74.31$\pm$12.42 &  72.66$\pm$12.07 &  74.28$\pm$10.52 &  67.61$\pm$10.51 &  74.31$\pm$7.74 &  72.50$\pm$10.23 \\ 
$\leq$130 & 74.36$\pm$12.38 &  72.69$\pm$12.05 &  78.16$\pm$9.73 &  70.98$\pm$8.12 &  82.58$\pm$6.07 &  76.13$\pm$9.09 \\ 
$\leq$140 & 74.37$\pm$12.38 &  72.69$\pm$12.05 &  80.52$\pm$9.17 &  82.04$\pm$6.36 &  89.04$\pm$3.39 &  80.72$\pm$7.95 \\ 
$\leq$150 & 74.37$\pm$12.38 &  75.84$\pm$9.91 &  85.25$\pm$6.90 &  82.04$\pm$6.36 &  89.04$\pm$3.39 &  82.23$\pm$7.12 \\ 
$\leq$160 & 76.03$\pm$11.75 &  76.47$\pm$9.48 &  85.83$\pm$6.72 &  85.80$\pm$4.75 &  90.35$\pm$3.21 &  83.87$\pm$6.51 \\ 
$\leq$170 & 80.78$\pm$10.42 &  81.23$\pm$8.94 &  85.83$\pm$6.72 &  86.28$\pm$4.51 &  92.73$\pm$2.79 &  86.10$\pm$6.03 \\ 
$\leq$180 & 82.18$\pm$9.52 &  84.90$\pm$7.84 &  87.77$\pm$6.60 &  90.32$\pm$2.95 &  95.42$\pm$1.79 &  88.93$\pm$5.07 \\ 
$\leq$190 & 84.28$\pm$8.51 &  84.90$\pm$7.84 &  93.12$\pm$3.32 &  97.32$\pm$1.06 &  98.44$\pm$0.43 &  92.66$\pm$3.47 \\ 
$\leq$200 & 85.38$\pm$7.79 &  84.90$\pm$7.84 &  94.81$\pm$2.42 &  97.32$\pm$1.06 &  98.44$\pm$0.43 &  93.17$\pm$3.20 \\ 
\enddata
\tablecomments{The percent of blended G-K sample that is shifted by a specific amount in SSPP temperature from 
the control group primary value. For example, $\approx$65\% 
of pairs are within 100 K of the pipeline temperature of their primary. The majority of these pairs are within 
60 K of the SSPP temperature determined for the primary alone. The uncertainties listed 
reflect the spread in percentages resulting from different combinations of primary and secondary mass distributions. 
The values determined for the ``Total'' sample reflect the combination of shifts for all metallicities. }
\end{deluxetable}

\begin{deluxetable}{ccccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{The systematic shifts and 1$\sigma$ uncertainties determined for both 
a sample of control group primaries and synthesized binaries. \label{tab:shifts_and_sigmas}}
\tablehead{\colhead{$S/N$} & \multicolumn{2}{c}{$\Delta$T (K)} & \multicolumn{2}{c}{$\Delta$[Fe/H] (dex)} & \multicolumn{2}{c}{$\Delta$log(g) (dex)} & \multicolumn{2}{c}{$\Delta$[$\alpha$/Fe] (dex)}  \\
   & Mode & $\sigma$ & Mode & $\sigma$ & Mode & $\sigma$ & Mode & $\sigma$ }
\startdata
\multicolumn{9}{c}{Primaries vs. Model Parameters} \\
$\infty$  & 55  & 36  & 0.20 & 0.08 & -0.18 & 0.26 & 0.18   & 0.13 \\
50        & 65  & 42  & 0.20 & 0.10 & -0.93 & 0.33 & 0.08   & 0.13 \\
25        & -75 & 71  & 0.35 & 0.12 & -0.23 & 0.41 & 0.08   & 0.13 \\
10        & -15 & 81  & 0.35 & 0.28 & -1.23 & 0.48 & 0.03   & 0.12 \\
\multicolumn{9}{c}{Binaries vs. Primaries} \\
$\infty$  & -15 & 72  &  0.0  & 0.09 & -0.03 & 0.36 & 0.03  & 0.10 \\
50        & -75 & 68  & -0.05 & 0.11 & -0.03 & 0.16 & -0.08 & 0.10 \\
25        & -15 & 106 &  0.05 & 0.15 &  0.08 & 0.41 & -0.08 & 0.11 \\
10        & -5  & 159 &  0.0  & 0.33 & -0.03 & 0.45 & 0.03  & 0.17  \\
\multicolumn{9}{c}{SSPP Uncertainties} \\
$\infty$  & -   & 150 & -     & 0.24 & -     & 0.29 & -     & 0.10 \\
50        & -   & 150 & -     & 0.24 & -     & 0.29 & -     & 0.10 \\
25        & -   & 200 & -     & 0.30 & -     & 0.40 & -     & 0.10 \\
10        & -   & 260 & -     & 0.45 & -     & 0.60 & -     & 0.20 \\
\multicolumn{9}{c}{Binarity Uncertainties} \\
$\infty$  & -   & 62  & -     & 0.04 & -     & -    & -     & -    \\
50        & -   & 54  & -     & 0.05 & -     & -    & -     & -    \\
25        & -   & 79  & -     & 0.09 & -     & -    & -     & -    \\
10        & -   & 137 & -     & 0.17 & -     & -    & -     & -    \\
\enddata 
\tablecomments{
The most frequent shift and the spread of differences between the synthesized models and 
the control groups at a range of signal-to-noise for a large numerically unbiased sample. 
The top section is the mode shift 
in the atmospheric parameters determined for the control group of primaries sample by the 
SSPP and the model parameters. Also listed is the 1$\sigma$ uncertainty associated 
with these differences. 
The next section lists the difference between the modeled sample binaries and control group of 
primaries. Whereas the top section reflects shifts and uncertainties associated with 
our spectral modeling and the SSPP, the middle section lists the uncertainties from 
undetected binaries. These shifts and uncertainties are determined from an initial 
sample of 750,000 targets, which includes every combination of primary and secondary 
mass functions at every metallicity. 
The following section is 
the uncertainties for these parameters determined for the SSPP. The uncertainties resulting from 
our modeling and the uncertainties from undetected binaries for our grid, in particular 
for temperature and metallicity, tend to be within the 
uncertainties expected for the SSPP \citep{lee08_I}. 
Finally, the bottom section is the isolated uncertainties from undetected binarity, determined 
from the errors of the control group and the binaries. The uncertainties for $\log g$ and 
[$\alpha$/Fe] how a lot of variation with $S/N$ and there is no clear increase in 
uncertainty with the addition of a secondary. This indicates that the effect of binarity 
is far from a dominant error in determining these parameters. }
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Percent of blended G-K sample that is shifted in metallicity by certain amounts \label{tab:feh_percent}}
\tablehead{
\colhead{Shift (dex)} & \colhead{-0.5} & \colhead{-1.0} & \colhead{-1.5} & \colhead{-2.0} & \colhead{-2.5} & \colhead{Total} }
\startdata
0 & 13.26$\pm$4.17 & 38.88$\pm$5.91 & 28.86$\pm$3.22 & 25.18$\pm$3.16 & 32.22$\pm$3.39 & 28.29$\pm$0.78 \\ 
$\leq$0.05 & 27.38$\pm$3.89 & 61.13$\pm$4.98 & 84.45$\pm$4.97 & 52.31$\pm$2.78 & 74.00$\pm$4.78 & 62.08$\pm$2.79 \\ 
$\leq$0.10 & 55.05$\pm$4.98 & 77.33$\pm$2.65 & 97.72$\pm$0.48 & 83.81$\pm$2.30 & 97.75$\pm$1.84 & 84.77$\pm$1.51 \\ 
$\leq$0.15 & 82.60$\pm$7.25 & 87.70$\pm$3.28 & 97.76$\pm$0.49 & 99.92$\pm$0.07 & 99.79$\pm$0.13 & 94.79$\pm$1.49 \\ 
$\leq$0.20 & 95.18$\pm$3.19 & 100.00$\pm$0.00 & 99.36$\pm$0.18 & 100.00$\pm$0.00 & 99.79$\pm$0.13 & 99.11$\pm$0.43 \\ 
$\leq$0.25 & 98.54$\pm$1.13 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 99.78$\pm$0.16 \\ 
$\leq$0.30 & 98.54$\pm$1.13 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 99.78$\pm$0.16 \\ 
$\leq$0.35 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 \\ 
$\leq$0.40 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 & 100.00$\pm$0.00 \\ 
\enddata
\tablecomments{The percent of blended G-K sample that is shifted in SSPP metallicity from the control group by different values in dex. Around 95\% of 
the sample are within 0.15 dex of their primary determinations, indicating that most shifts are within the errors. The uncertainties listed 
reflect the spread in percentages resulting from different combinations of primary and secondary mass distributions. The column 
named ``Total'' is the shift for all metallicities. }
\end{deluxetable}

\begin{deluxetable}{ccccccc}
\tabletypesize{\small}
\tablewidth{0pt}
\tablecaption{Statisics on the distribution of differences between modeled primaries and binaries at a range of $S/N$  \label{tab:signaltonoise}}
\tablehead{
\colhead{$S/N$} & & \colhead{Temperature} & & & \colhead{Fe/H} &   \\
              & 68\% & 95\% & 99\% & 68\% & 95\% & 99\% }
\startdata
$\infty$         & 110 K & 215 K & 280 K & 0.08 & 0.16 & 0.21 \\ 
50               & 110 K & 205 K & 280 K & 0.09 & 0.24 & 0.29 \\
25               & 113 K & 233 K & 323 K & 0.14 & 0.31 & 0.43 \\
10               & 136 K & 480 K & 495 K & 0.35 & 0.65 & 0.73 \\
\enddata
\tablecomments{The shift in temperature and metallicity for our samples at a range 
of signal-to-noise based on intervals, i.e. 68\% of synthetic binaries with $S/N$$=$25 are 
within 113 K of the temperature determined for their associated binary. The values for the 
$S/N$$=$50 are quite similar to our original infinite $S/N$ spectra; additionally, both are within the 
uncertainties of the SSPP in [Fe/H] to 95\%. The $S/N$$=$10 models have a significantly larger shifts 
in both temperature and metallicity, as expected (see Fig.\,\ref{fig:noisy}).}
\end{deluxetable}
